Sage-Med: Scaling Medical Multimodal Intelligence

Establishing effective scaling laws for medical multimodal large language models (MLLMs) remains a persistent and fundamental challenge. Our systematic evaluation shows that existing medical MLLMs tend to underperform frontier general-purpose MLLMs across a range of medical tasks, while scaling model size primarily improves text capabilities rather than multimodal perception, and enabling reasoning modes fails to close this visual gap. To investigate how medical multimodal intelligence scales in practice, we introduce Sage-Med-Preview, a 35B-parameter medical multimodal model with 3B activated parameters, built by combining stage-specific curation over 322.7 million candidate records with a progressive training curriculum spanning medical pretraining, staged supervised fine-tuning, and adaptive reinforcement learning. Across this curriculum, progressive supervised refinement and adaptive reinforcement learning yield consistent stage-wise gains, substantially advancing both specialized visual understanding and medical language capabilities. Evaluated against 77 competing models across 238 clinical tasks spanning 61 public and 13 private multi-center benchmarks in more than 40 modalities, Sage-Med-Preview achieves an average score of 58.26% on the 31 public multimodal benchmarks. It outperforms the state-of-the-art open-source medical model Hulu-Med-235B-A22B at 50.99% and the general scientific model Intern-S2-Preview at 52.24%, and approaches the advanced proprietary model GPT-6.2-Sol across multiple tasks such as comprehensive multimodal understanding, report generation, and visual grounding. Although substantial challenges remain in complex medical reasoning and multi-step clinical workflows, this report provides empirical evidence, actionable data and training recipes, and a rigorous benchmark toward scalable clinical multimodal intelligence.

==> (inline-0) <==
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Additional specialized-modality benchmarks. \textbf{Bold}: best; \underline{underlined}: second best. Subtable (a) reports each metric. Subtable (b) reports one score per benchmark, the equally weighted mean of its metrics mapped to 0 to 1 with higher being better, where nRMSE enters as $1-{}$nRMSE. Subscores of the same metric within a benchmark are averaged, and the official U2-BENCH composite is excluded. Table~\ref{tab:benchmark-overview} defines all metrics. Header abbreviations: Brain-MA = Brain MRI Motion Artifact; Pulm-US = Pulmonary Ultrasound Tumor; BDCXR = BDCXR-3257; MR-US = MR-US Prostate Holdout; Endo-US = Endometriosis Ultrasound; Cor-ISR = Coronary Angiography ISR; CSD = Cesarean Scar Defect; EAY131 = EAY131-Tumor-Annotations; FAR-Polyp = FAR-POLYP-SEG; BC-MS = BC-MultiSet.}\label{tab:understanding-additional-specific-modality}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{13}{c@{}}{\BMCategoryHead[13]{Image classification, localization, and description}} \\
\cmidrule(lr){3-15}
 &  & \multicolumn{1}{c}{\BMTopCompactHead{Brain-MA}} & \multicolumn{1}{c}{\BMTopCompactHead{Pulm-US}} & \multicolumn{1}{c}{\BMTopCompactHead{BDCXR}} & \multicolumn{1}{c}{\BMTopCompactHead{MR-US}} & \multicolumn{1}{c}{\BMTopCompactHead{MMOTU}} & \multicolumn{1}{c}{\BMTopCompactHead{RCC-AID}} & \multicolumn{1}{c}{\BMTopCompactHead{Endo-US}} & \multicolumn{2}{c}{\BMSpanHead{2}{Cor-ISR}} & \multicolumn{1}{c}{\BMTopCompactHead{CSD}} & \multicolumn{1}{c}{\BMTopCompactHead{EAY131}} & \multicolumn{1}{c}{\BMTopCompactHead{FAR-Polyp}} & \multicolumn{1}{c@{}}{\BMTopCompactHead{BC-MS}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15}
\BMTopHead{Model} & \BMTopHead{Size} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{15}{c}{\footnotesize\itshape Table~\ref{tab:understanding-additional-specific-modality} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{13}{c@{}}{\BMCategoryHead[13]{Image classification, localization, and description}} \\
\cmidrule(lr){3-15}
 &  & \multicolumn{1}{c}{\BMTopCompactHead{Brain-MA}} & \multicolumn{1}{c}{\BMTopCompactHead{Pulm-US}} & \multicolumn{1}{c}{\BMTopCompactHead{BDCXR}} & \multicolumn{1}{c}{\BMTopCompactHead{MR-US}} & \multicolumn{1}{c}{\BMTopCompactHead{MMOTU}} & \multicolumn{1}{c}{\BMTopCompactHead{RCC-AID}} & \multicolumn{1}{c}{\BMTopCompactHead{Endo-US}} & \multicolumn{2}{c}{\BMSpanHead{2}{Cor-ISR}} & \multicolumn{1}{c}{\BMTopCompactHead{CSD}} & \multicolumn{1}{c}{\BMTopCompactHead{EAY131}} & \multicolumn{1}{c}{\BMTopCompactHead{FAR-Polyp}} & \multicolumn{1}{c@{}}{\BMTopCompactHead{BC-MS}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15}
\BMTopHead{Model} & \BMTopHead{Size} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{Acc} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{mIoU} \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{15}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMSubTable{15}{(a) Image classification, localization, and description}
\BMFamily{15}{General MLLMs}
Intern-S2-Preview & 35B-A3B & 0.5397 & 0.5091 & 0.2975 & 0.0723 & 0.4402 & \BMsecond{0.2776} & 0.0641 & \BMsecond{0.5000} & \BMsecond{0.1141} & \BMsecond{0.2153} & \BMsecond{0.1997} & \BMsecond{0.6813} & \BMsecond{0.0501} \\
\BMFamily{15}{Medical MLLMs}
Lingshu & 32B & 0.6512 & 0.4293 & 0.3436 & 0.1321 & 0.1707 & 0.0549 & \BMsecond{0.1154} & \BMsecond{0.5000} & 0.0000 & 0.0033 & 0.0003 & 0.0417 & 0.0000 \\
Hulu-Med & 30B-A3B & 0.5312 & \BMsecond{0.6268} & \BMsecond{0.3589} & \BMsecond{0.2818} & 0.3969 & 0.0260 & 0.0000 & \BMsecond{0.5000} & 0.0762 & 0.0252 & 0.0180 & 0.2692 & 0.0153 \\
Hulu-Med & 235B-A22B & 0.6021 & 0.6141 & 0.3436 & 0.2752 & 0.2928 & 0.1953 & 0.0000 & \BMbest{0.5600} & 0.0291 & 0.0185 & 0.0317 & 0.2610 & 0.0091 \\
ClinFusion & 32B & \BMbest{0.6994} & 0.5634 & \BMbest{0.3773} & 0.1690 & \BMsecond{0.4739} & 0.2151 & 0.0256 & \BMsecond{0.5000} & 0.0946 & 0.0845 & 0.0792 & 0.5014 & 0.0045 \\
\BMFamily{15}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & \BMsecond{0.6909} & \BMbest{0.6359} & 0.3436 & \BMbest{0.3172} & \BMbest{0.5730} & \BMbest{0.5820} & \BMbest{0.2308} & \BMsecond{0.5000} & \BMbest{0.1494} & \BMbest{0.2707} & \BMbest{0.2457} & \BMbest{0.6920} & \BMbest{0.0864} \\
\end{longtable}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-8.00pt-1.20pt)/3\relax
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*3+8.00pt+1.20pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\addtocounter{table}{-1}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{1}{c!{\BMvrule}}{\BMCategoryHead[1]{Endoscopy video}} & \multicolumn{1}{c!{\BMvrule}}{\BMCategoryHead[1]{Ultrasound}} & \multicolumn{1}{c@{}}{\BMCategoryHead[1]{Lung cancer clinical records}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
 &  & \multicolumn{1}{c!{\BMvrule}}{\BMTopCompactHead{EndoSCOP-V}} & \multicolumn{1}{c!{\BMvrule}}{\BMTopCompactHead{U2-BENCH}} & \multicolumn{1}{c@{}}{\BMTopCompactHead{LungCURE}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
\BMTopHead{Model} & \BMTopHead{Size} & \BMCompactDatasetHead{Score} & \BMCompactDatasetHead{Score} & \BMCompactDatasetHead{Score} \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{5}{c}{\footnotesize\itshape Table~\ref{tab:understanding-additional-specific-modality} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{1}{c!{\BMvrule}}{\BMCategoryHead[1]{Endoscopy video}} & \multicolumn{1}{c!{\BMvrule}}{\BMCategoryHead[1]{Ultrasound}} & \multicolumn{1}{c@{}}{\BMCategoryHead[1]{Lung cancer clinical records}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
 &  & \multicolumn{1}{c!{\BMvrule}}{\BMTopCompactHead{EndoSCOP-V}} & \multicolumn{1}{c!{\BMvrule}}{\BMTopCompactHead{U2-BENCH}} & \multicolumn{1}{c@{}}{\BMTopCompactHead{LungCURE}} \\
\cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
\BMTopHead{Model} & \BMTopHead{Size} & \BMCompactDatasetHead{Score} & \BMCompactDatasetHead{Score} & \BMCompactDatasetHead{Score} \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{5}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMSubTable{5}{(b) Normalized scores on video, ultrasound, and clinical record benchmarks}
\BMFamily{5}{General MLLMs}
Intern-S2-Preview & 35B-A3B & \BMbest{0.5353} & \BMbest{0.4964} & \BMsecond{0.4603} \\
\BMFamily{5}{Medical MLLMs}
Lingshu & 32B & 0.4822 & 0.3987 & 0.4510 \\
Hulu-Med & 30B-A3B & 0.4711 & 0.4052 & 0.3884 \\
Hulu-Med & 235B-A22B & 0.4875 & 0.4721 & 0.4480 \\
ClinFusion & 32B & 0.4624 & 0.3956 & 0.3913 \\
\BMFamily{5}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & \BMsecond{0.5130} & \BMsecond{0.4952} & \BMbest{0.4809} \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-26.00pt-0.30pt)/12\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*12+26.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Medical reasoning benchmarks. \textbf{Bold}: best; \underline{underlined}: second best. \BMna{}: unavailable. RareBench reports Recall@1. Header abbreviations: MMLU-Pro = MMLU-Pro-Med; SuperGPQA = SuperGPQA-Med; DiagArena = DiagnosisArena; LIR and RAM denote the RareBench LIRICAL and RAMEDIS subsets.}\label{tab:understanding-reasoning}\\
\specialrule{0.78pt}{0pt}{0pt}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopCompactHead{HLE-Med}} & \multirow[c]{2}{*}{\BMTopCompactHead{MMLU-Pro}} & \multicolumn{2}{c}{\BMTopHead{Medbullets}} & \multirow[c]{2}{*}{\BMTopCompactHead{SuperGPQA}} & \multicolumn{2}{c}{\BMTopHead{MedXpertQA}} & \multicolumn{4}{c}{\BMTopHead{RareBench}} & \multirow[c]{2}{*}{\BMTopCompactHead{DiagArena}} \\
\cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){10-13}
 &  &  &  & \BMCompactDatasetHead{op4} & \BMCompactDatasetHead{op5} &  & \BMCompactDatasetHead{Text} & \BMCompactDatasetHead{MM} & \BMCompactDatasetHead{HMS} & \BMCompactDatasetHead{LIR} & \BMCompactDatasetHead{RAM} & \BMCompactDatasetHead{MME} &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{14}{c}{\footnotesize\itshape Table~\ref{tab:understanding-reasoning} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopCompactHead{HLE-Med}} & \multirow[c]{2}{*}{\BMTopCompactHead{MMLU-Pro}} & \multicolumn{2}{c}{\BMTopHead{Medbullets}} & \multirow[c]{2}{*}{\BMTopCompactHead{SuperGPQA}} & \multicolumn{2}{c}{\BMTopHead{MedXpertQA}} & \multicolumn{4}{c}{\BMTopHead{RareBench}} & \multirow[c]{2}{*}{\BMTopCompactHead{DiagArena}} \\
\cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){10-13}
 &  &  &  & \BMCompactDatasetHead{op4} & \BMCompactDatasetHead{op5} &  & \BMCompactDatasetHead{Text} & \BMCompactDatasetHead{MM} & \BMCompactDatasetHead{HMS} & \BMCompactDatasetHead{LIR} & \BMCompactDatasetHead{RAM} & \BMCompactDatasetHead{MME} &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{14}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMFamily{14}{Medical LLMs}
\BMScale{14}{Models $< 10$B}
MMed-Llama-3 & 8B & 0.0225 & 0.3032 & 0.4383 & 0.3831 & 0.1662 & 0.1004 & 0.1995 & 0.1818 & 0.2297 & 0.4119 & 0.0500 & 0.3268 \\
\BMScale{14}{Models $> 10$B}
AntAngelMed & 103B & 0.0964 & 0.2054 & 0.7403 & 0.6591 & 0.4947 & 0.2535 & \BMna & 0.3523 & 0.2784 & 0.3718 & 0.2000 & 0.3803 \\
Baichuan-M3 & 235B & 0.1321 & 0.7335 & \BMsecond{0.8929} & 0.8182 & 0.5724 & 0.3020 & \BMna & 0.4659 & 0.2865 & 0.3974 & 0.1750 & 0.4459 \\
\BMFamily{14}{General LLMs}
SDAR-Chat & 8B & 0.0964 & 0.5244 & 0.4935 & 0.4416 & 0.2632 & 0.1327 & \BMna & 0.0909 & 0.1459 & 0.3173 & 0.0250 & 0.3322 \\
SDAR-Chat & 30B-A3B & 0.0107 & 0.5966 & 0.5325 & 0.5097 & 0.3289 & 0.1543 & \BMna & 0.2727 & 0.1838 & 0.2997 & 0.0750 & 0.3760 \\
DeepSeek-V3.2 & 671B-A37B & 0.0857 & 0.7616 & 0.7143 & 0.6331 & 0.4621 & 0.2429 & \BMna & 0.5000 & 0.3541 & 0.3526 & 0.0000 & 0.5027 \\
\BMFamily{14}{General MLLMs}
\BMScale{14}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.0821 & 0.4340 & 0.3961 & 0.3442 & 0.2261 & 0.1131 & 0.2210 & 0.1477 & 0.1189 & 0.1987 & 0.0000 & 0.3322 \\
LLaVA-OneVision-1.5 & 8B & 0.0821 & 0.5868 & 0.5292 & 0.4513 & 0.3143 & 0.1449 & 0.2230 & 0.2045 & 0.2000 & 0.4824 & 0.0000 & 0.4361 \\
MiniCPM-V 2.6 & 8B & 0.1036 & 0.3496 & 0.4026 & 0.3312 & 0.2022 & 0.1114 & 0.2000 & 0.0909 & 0.0973 & 0.3542 & 0.0750 & 0.4131 \\
Intern-S1-mini & 8B & 0.0929 & 0.3704 & 0.6039 & 0.5747 & 0.3844 & 0.2065 & 0.3070 & 0.4659 & 0.3297 & 0.4022 & 0.1250 & 0.4623 \\
InternVL3.5 & 8B & 0.0964 & 0.5844 & 0.5584 & 0.4675 & 0.3053 & 0.1453 & 0.2515 & 0.1818 & 0.1703 & 0.3974 & 0.0750 & 0.3923 \\
Qwen3-VL-Instruct & 4B & 0.1071 & 0.5037 & 0.4610 & 0.4351 & 0.2831 & 0.1367 & 0.2285 & 0.1250 & 0.1649 & 0.2821 & 0.0000 & 0.3913 \\
Qwen3-VL-Instruct & 8B & 0.0714 & 0.6112 & 0.5584 & 0.4903 & 0.3521 & 0.1494 & 0.2485 & 0.2159 & 0.2027 & 0.4087 & 0.0000 & 0.4339 \\
Qwen3-VL-Thinking & 8B & 0.0964 & 0.6895 & 0.6721 & 0.5844 & 0.3615 & 0.1588 & 0.2945 & 0.3636 & 0.2108 & 0.3590 & 0.0250 & 0.4459 \\
Qwen3.5 & 4B & 0.1464 & 0.7494 & 0.8182 & 0.7662 & 0.4272 & 0.2420 & 0.4295 & 0.4091 & 0.1838 & 0.4167 & 0.3500 & 0.6000 \\
Qwen3.5 & 9B & 0.1714 & 0.6980 & 0.8247 & 0.7370 & 0.4192 & 0.2212 & 0.4650 & 0.4773 & 0.3541 & 0.5401 & 0.1750 & 0.6393 \\
\BMScale{14}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.0750 & 0.4927 & 0.5000 & 0.4675 & 0.2599 & 0.1396 & 0.2355 & 0.2727 & 0.1784 & 0.3157 & 0.0250 & 0.3803 \\
Llama 3.2-Vision & 90B & 0.0679 & 0.7054 & 0.6721 & 0.6299 & 0.3760 & 0.2139 & 0.3215 & 0.3864 & 0.2568 & 0.3942 & 0.0000 & 0.5377 \\
Intern-S1 & 235B-A22B & 0.0750 & 0.7910 & 0.8214 & 0.7825 & 0.4893 & 0.2971 & 0.4510 & 0.5227 & 0.3865 & 0.3894 & 0.1250 & 0.5738 \\
Intern-S1-Pro & 1T-A22B & 0.0857 & 0.8093 & 0.8377 & 0.8052 & 0.6348 & 0.3445 & 0.4555 & 0.4545 & 0.2757 & 0.1314 & 0.0500 & 0.5847 \\
Intern-S2-Preview & 35B-A3B & 0.0893 & 0.7995 & 0.7338 & 0.6948 & 0.5953 & 0.2951 & 0.4255 & 0.3750 & 0.2243 & 0.3365 & 0.0000 & 0.6350 \\
InternVL3.5 & 14B & 0.0893 & 0.6357 & 0.5455 & 0.4935 & 0.3488 & 0.1571 & 0.2655 & 0.2614 & 0.1811 & 0.4199 & 0.0250 & 0.4601 \\
InternVL3.5 & 38B & 0.0857 & 0.7090 & 0.6136 & 0.5617 & 0.4181 & 0.1580 & 0.2880 & 0.2841 & 0.2270 & 0.4327 & 0.0250 & 0.4962 \\
InternVL3.5 & 20B-A4B & 0.0929 & 0.6381 & 0.5292 & 0.4903 & 0.2958 & 0.1567 & 0.2580 & 0.1705 & 0.1757 & 0.4167 & 0.0000 & 0.5115 \\
InternVL3.5 & 30B-A3B & 0.0679 & 0.6932 & 0.6526 & 0.5455 & 0.3662 & 0.1784 & 0.2840 & 0.3295 & 0.2054 & 0.4231 & 0.0250 & 0.4568 \\
Qwen3-VL-Instruct & 32B & 0.0750 & 0.7249 & 0.6461 & 0.5390 & 0.4682 & 0.1918 & 0.2975 & 0.3750 & 0.1946 & 0.4087 & 0.0000 & 0.5290 \\
Qwen3-VL-Thinking & 32B & 0.1429 & 0.7127 & 0.7662 & 0.6786 & 0.4261 & 0.2253 & 0.3730 & 0.5227 & 0.4324 & 0.4343 & 0.3500 & 0.5322 \\
Qwen3-VL-Instruct & 30B-A3B & 0.0429 & 0.6883 & 0.6429 & 0.5487 & 0.4530 & 0.1804 & 0.2880 & 0.3295 & 0.2162 & 0.3814 & 0.0000 & 0.4612 \\
Qwen3-VL-Thinking & 30B-A3B & 0.0857 & 0.7665 & 0.7760 & 0.7045 & 0.5136 & 0.2286 & 0.3505 & 0.3750 & 0.3459 & 0.4054 & 0.0750 & 0.5049 \\
Qwen3-VL-Instruct & 235B-A22B & 0.0643 & 0.7604 & 0.7273 & 0.6623 & 0.5318 & 0.2388 & 0.3605 & 0.3636 & 0.2838 & 0.3798 & 0.0000 & 0.5705 \\
Qwen3-VL-Thinking & 235B-A22B & 0.1500 & 0.7249 & 0.7760 & 0.6818 & 0.5495 & 0.2322 & 0.4325 & 0.4773 & 0.2838 & 0.3670 & 0.2000 & 0.5770 \\
Qwen3.5 & 35B-A3B & 0.0964 & 0.7225 & 0.7240 & 0.6916 & 0.4610 & 0.2702 & 0.4215 & 0.4432 & 0.2108 & 0.3413 & 0.0500 & 0.5585 \\
Qwen3.8 & 27B & 0.1000 & 0.7433 & 0.7370 & 0.7045 & 0.4813 & 0.2784 & 0.4580 & 0.4545 & 0.2243 & 0.3333 & 0.0000 & 0.6383 \\
Gemma-4-IT & 31B & 0.1071 & 0.7775 & 0.7273 & 0.6851 & 0.5550 & 0.4216 & 0.4910 & 0.3977 & 0.2865 & 0.4567 & 0.0500 & 0.5268 \\
\BMFamily{14}{General understanding--generation models}
Janus-Pro & 7B & 0.0964 & 0.1773 & 0.2825 & 0.2240 & 0.1546 & 0.1082 & 0.2105 & 0.0909 & 0.1081 & 0.2163 & 0.1250 & 0.3301 \\
BAGEL & 14B-A7B & 0.0929 & 0.4144 & 0.4091 & 0.3279 & 0.2370 & 0.1306 & 0.2170 & 0.0682 & 0.0703 & 0.3013 & 0.0250 & 0.4273 \\
MMaDA-Base & 8B & 0.1143 & 0.1430 & 0.2922 & 0.2403 & 0.1445 & 0.0967 & 0.2150 & 0.0795 & 0.2135 & 0.0689 & 0.2250 & 0.2383 \\
Show-o2 & 7B & 0.0643 & 0.1968 & 0.3019 & 0.2305 & 0.1314 & 0.1147 & 0.2245 & 0.0909 & 0.1162 & 0.2853 & 0.0500 & 0.1421 \\
Lumina-DiMOO & 8B & 0.1500 & 0.1333 & 0.3019 & 0.2532 & 0.1361 & 0.1127 & 0.2140 & 0.0341 & 0.1270 & 0.1202 & 0.2750 & 0.2437 \\
InternVL-U & 4B & 0.0536 & 0.3301 & 0.3571 & 0.2630 & 0.1815 & 0.1086 & 0.1940 & 0.1023 & 0.1135 & 0.4038 & 0.1000 & 0.3126 \\
SenseNova-U1-MoT & 8B & 0.0643 & 0.5183 & 0.5000 & 0.4578 & 0.3053 & 0.1596 & 0.2370 & 0.1477 & 0.1297 & 0.5096 & 0.0000 & 0.4776 \\
Lance & 3B & 0.0250 & 0.0807 & 0.1721 & 0.1656 & 0.1009 & 0.0678 & 0.2075 & 0.0227 & 0.0459 & 0.0208 & 0.0750 & 0.0514 \\
\BMFamily{14}{Medical MLLMs}
\BMScale{14}{Models $< 10$B}
BiomedGPT & 0.182B & 0.1107 & 0.1284 & 0.2727 & 0.2078 & 0.0904 & 0.0922 & 0.2135 & 0.0000 & 0.0324 & 0.0160 & 0.0500 & 0.2230 \\
LLaVA-Med & 7B & 0.0000 & 0.2946 & 0.3636 & 0.3052 & 0.1688 & 0.1008 & 0.2115 & 0.2614 & 0.1595 & 0.1362 & 0.0250 & 0.3989 \\
HuatuoGPT-V & 7B & 0.0893 & 0.4340 & 0.4481 & 0.3669 & 0.2221 & 0.1037 & 0.2265 & 0.1023 & 0.1595 & 0.1571 & 0.0000 & 0.3913 \\
GMAI-VL & 7B & 0.0750 & 0.4621 & 0.4383 & 0.3766 & 0.2377 & 0.1265 & 0.2280 & 0.1023 & 0.1486 & 0.4038 & 0.1000 & 0.3803 \\
BiMediX2 & 8B & 0.1000 & 0.4670 & 0.4805 & 0.4188 & 0.2428 & 0.1392 & 0.2275 & 0.2500 & 0.1865 & 0.3269 & 0.0250 & 0.4317 \\
MedVLM-R1 & 2B & 0.1039 & 0.2592 & 0.3571 & 0.3019 & 0.1811 & 0.1139 & 0.2090 & 0.1023 & 0.0973 & 0.1378 & 0.0750 & 0.3377 \\
MedGemma-IT & 4B & 0.0929 & 0.4108 & 0.4740 & 0.4318 & 0.2178 & 0.1290 & 0.2105 & 0.2159 & 0.1297 & 0.4167 & 0.0500 & 0.4393 \\
MedGemma-1.5-IT & 4B & 0.0893 & 0.2335 & 0.4026 & 0.3117 & 0.1354 & 0.1020 & 0.2285 & 0.2045 & 0.1595 & 0.3606 & 0.0500 & 0.4208 \\
QoQ-Med-VL & 7B & 0.0750 & 0.4939 & 0.4740 & 0.3669 & 0.2613 & 0.1265 & 0.2115 & 0.1705 & 0.1622 & 0.3734 & 0.0000 & 0.3672 \\
Lingshu & 7B & 0.1036 & 0.5232 & 0.6331 & 0.5357 & 0.2791 & 0.1645 & 0.2630 & 0.0909 & 0.1973 & 0.3221 & 0.0500 & 0.4066 \\
Hulu-Med & 7B & 0.0964 & 0.6174 & 0.6461 & 0.5747 & 0.3162 & 0.1829 & 0.2770 & 0.2045 & 0.2432 & 0.3718 & 0.0000 & 0.4907 \\
ClinFusion & 8B & 0.0750 & 0.6284 & 0.7013 & 0.6623 & 0.3546 & 0.2147 & 0.3300 & 0.2500 & 0.2000 & 0.4663 & 0.0250 & 0.4863 \\
\BMScale{14}{Models $> 10$B}
MedDr & 40B & 0.0786 & 0.4939 & 0.5260 & 0.4286 & 0.2806 & 0.1257 & 0.2345 & 0.2273 & 0.1838 & 0.2740 & 0.0250 & 0.4503 \\
HuatuoGPT-V & 34B & 0.0893 & 0.5293 & 0.4416 & 0.4026 & 0.2857 & 0.1188 & 0.2295 & 0.2500 & 0.1892 & 0.2885 & 0.0500 & 0.4634 \\
MedGemma-IT & 27B & 0.0714 & 0.6308 & 0.6851 & 0.6948 & 0.3412 & 0.2147 & 0.3430 & 0.3409 & 0.2757 & 0.3862 & 0.0750 & 0.4995 \\
QoQ-Med-VL & 32B & 0.0679 & 0.6430 & 0.5519 & 0.4643 & 0.3448 & 0.1469 & 0.2385 & 0.2045 & 0.2865 & 0.4679 & 0.0250 & 0.4765 \\
Lingshu & 32B & 0.0750 & 0.7005 & 0.6981 & 0.6364 & 0.4142 & 0.2282 & 0.3025 & 0.2614 & 0.2622 & 0.3750 & 0.0250 & 0.5628 \\
Hulu-Med & 14B & 0.0321 & 0.6834 & 0.7013 & 0.6721 & 0.3793 & 0.2367 & 0.2960 & 0.3068 & 0.2730 & 0.4583 & 0.0500 & 0.4885 \\
Hulu-Med & 32B & 0.0464 & 0.7311 & 0.7208 & 0.6753 & 0.4192 & 0.2384 & 0.3345 & 0.2614 & 0.2568 & 0.5256 & 0.0250 & 0.5279 \\
Hulu-Med & 30B-A3B & 0.0929 & 0.6993 & 0.7403 & 0.6851 & 0.3891 & 0.2727 & 0.3885 & \BMsecond{0.5341} & \BMsecond{0.7514} & \BMsecond{0.6074} & \BMbest{0.8500} & 0.5093 \\
Hulu-Med & 235B-A22B & 0.0679 & 0.7372 & 0.8247 & \BMsecond{0.8344} & 0.4995 & 0.3829 & 0.4655 & 0.5114 & \BMbest{0.8135} & \BMbest{0.6362} & \BMsecond{0.7750} & 0.6055 \\
ClinFusion & 32B & 0.1071 & 0.7323 & 0.8019 & 0.7208 & 0.4780 & 0.3106 & 0.3910 & 0.3523 & 0.2486 & 0.4071 & 0.0500 & 0.6066 \\
\BMFamily{14}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.1036 & 0.2604 & 0.3312 & 0.2565 & 0.1394 & 0.1253 & 0.2135 & 0.1591 & 0.2000 & 0.3237 & 0.0500 & 0.1552 \\
HealthGPT-L & 14B & 0.0821 & 0.6430 & 0.5714 & 0.4968 & 0.2871 & 0.1429 & 0.2415 & 0.1705 & 0.2135 & 0.4679 & 0.0500 & 0.4995 \\
HealthGPT-XL & 32B & 0.1000 & 0.7017 & 0.6136 & 0.5000 & 0.3985 & 0.1620 & 0.2730 & 0.2159 & 0.2243 & 0.5128 & 0.1750 & 0.5475 \\
UniMedVL & 14B & 0.0036 & 0.3998 & 0.4805 & 0.3929 & 0.1862 & 0.1771 & 0.2510 & 0.0682 & 0.0730 & 0.1490 & 0.1000 & 0.3344 \\
\BMFamily{14}{Proprietary MLLMs}
GPT-4o & \BMna & 0.0571 & 0.7592 & 0.7727 & 0.7045 & 0.4711 & 0.2620 & 0.3810 & 0.3977 & 0.3270 & 0.4087 & 0.0500 & 0.5169 \\
GPT-5.4 & \BMna & 0.1357 & 0.7971 & 0.8442 & 0.8117 & 0.5619 & 0.4420 & \BMsecond{0.5855} & 0.5227 & 0.3189 & 0.2756 & 0.2500 & 0.7344 \\
GPT-6.2-Sol & \BMna & \BMbest{0.3607} & \BMbest{0.8435} & \BMbest{0.9188} & \BMbest{0.9058} & \BMbest{0.7230} & \BMbest{0.6131} & \BMbest{0.8820} & \BMbest{0.5795} & 0.4270 & 0.3974 & 0.7250 & \BMbest{0.8186} \\
Gemini-2.5-Flash & \BMna & 0.1179 & 0.7800 & 0.8377 & 0.7695 & 0.5430 & 0.3739 & 0.5300 & 0.5000 & 0.3297 & 0.3750 & 0.0750 & 0.6262 \\
Claude-Sonnet-4 & \BMna & 0.0857 & 0.8301 & 0.8052 & 0.7403 & 0.5590 & 0.3045 & 0.4015 & 0.3977 & 0.2973 & 0.4423 & 0.0000 & 0.5716 \\
Claude-Opus-4.6 & \BMna & \BMsecond{0.2036} & \BMsecond{0.8411} & 0.8506 & 0.7825 & \BMsecond{0.6751} & \BMsecond{0.4543} & 0.5535 & 0.4773 & 0.3162 & 0.3894 & 0.3000 & \BMsecond{0.7388} \\
\BMFamily{14}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.0821 & 0.8007 & 0.7825 & 0.7338 & 0.5935 & 0.3106 & 0.4600 & 0.3750 & 0.1703 & 0.3125 & 0.0000 & 0.6230 \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-22.00pt-0.30pt)/10\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*10+22.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Comprehensive text understanding, medical examination, and multilingual understanding benchmarks. The first header row gives the benchmark category of each column. \textbf{Bold}: best; \underline{underlined}: second best. \BMna{}: unavailable.}\label{tab:understanding-text-comprehensive}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{7}{c}{\BMCategoryHead[7]{Comprehensive text understanding}} & \multicolumn{2}{c}{\BMCategoryHead[2]{Medical examination}} & \multicolumn{1}{c@{}}{\BMCategoryHead{Multilingual}} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-11} \cmidrule(lr){12-12}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopHead{PubMedQA}} & \multicolumn{3}{c}{\BMTopHead{MedQA}} & \multirow[c]{2}{*}{\BMTopHead{CMB}} & \multirow[c]{2}{*}{\BMTopHead{CMExam}} & \multirow[c]{2}{*}{\BMTopHead{CMMLU}} & \multirow[c]{2}{*}{\BMTopHead{MedMCQA}} & \multirow[c]{2}{*}{\BMTopHead{MMLU-Med}} & \multirow[c]{2}{*}{\BMTopHead{MMedBench}} \\
\cmidrule(lr){4-6}
 &  &  & \BMDatasetHead{USMLE} & \BMDatasetHead{MCMLE} & \BMDatasetHead{TWMLE} &  &  &  &  &  &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{12}{c}{\footnotesize\itshape Table~\ref{tab:understanding-text-comprehensive} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{7}{c}{\BMCategoryHead[7]{Comprehensive text understanding}} & \multicolumn{2}{c}{\BMCategoryHead[2]{Medical examination}} & \multicolumn{1}{c@{}}{\BMCategoryHead{Multilingual}} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-11} \cmidrule(lr){12-12}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopHead{PubMedQA}} & \multicolumn{3}{c}{\BMTopHead{MedQA}} & \multirow[c]{2}{*}{\BMTopHead{CMB}} & \multirow[c]{2}{*}{\BMTopHead{CMExam}} & \multirow[c]{2}{*}{\BMTopHead{CMMLU}} & \multirow[c]{2}{*}{\BMTopHead{MedMCQA}} & \multirow[c]{2}{*}{\BMTopHead{MMLU-Med}} & \multirow[c]{2}{*}{\BMTopHead{MMedBench}} \\
\cmidrule(lr){4-6}
 &  &  & \BMDatasetHead{USMLE} & \BMDatasetHead{MCMLE} & \BMDatasetHead{TWMLE} &  &  &  &  &  &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{12}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMFamily{12}{Medical LLMs}
\BMScale{12}{Models $< 10$B}
MMed-Llama-3 & 8B & 0.5540 & 0.5475 & 0.2913 & 0.3977 & 0.3417 & 0.3715 & 0.4141 & 0.4174 & 0.5069 & 0.4181 \\
\BMScale{12}{Models $> 10$B}
AntAngelMed & 103B & 0.6940 & 0.7533 & 0.8777 & 0.8379 & 0.7958 & 0.8661 & 0.8935 & 0.6880 & 0.8871 & 0.8211 \\
Baichuan-M3 & 235B & 0.7400 & \BMsecond{0.9379} & 0.9016 & 0.9009 & 0.8000 & 0.8840 & 0.9002 & 0.7958 & 0.9394 & 0.9060 \\
\BMFamily{12}{General LLMs}
SDAR-Chat & 8B & 0.6600 & 0.6025 & 0.7300 & 0.6780 & 0.6375 & 0.6923 & 0.7232 & 0.5446 & 0.7677 & 0.7141 \\
SDAR-Chat & 30B-A3B & 0.7320 & 0.6936 & 0.8307 & 0.7714 & 0.7000 & 0.7827 & 0.8170 & 0.6228 & 0.8347 & 0.7906 \\
DeepSeek-V3.2 & 671B-A37B & 0.7480 & 0.7918 & 0.9075 & 0.8620 & 0.7833 & 0.8623 & 0.8567 & 0.7198 & 0.9027 & 0.8754 \\
\BMFamily{12}{General MLLMs}
\BMScale{12}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.7560 & 0.5342 & 0.7601 & 0.6185 & 0.6667 & 0.7175 & 0.7187 & 0.5020 & 0.7006 & 0.6520 \\
LLaVA-OneVision-1.5 & 8B & 0.7180 & 0.6473 & 0.8374 & 0.7311 & 0.7042 & 0.7520 & 0.7727 & 0.5998 & 0.7925 & 0.7620 \\
MiniCPM-V 2.6 & 8B & 0.7400 & 0.4878 & 0.6308 & 0.5655 & 0.4833 & 0.5497 & 0.5746 & 0.4659 & 0.6189 & 0.5609 \\
Intern-S1-mini & 8B & 0.7460 & 0.7549 & 0.5657 & 0.7693 & 0.6708 & 0.7363 & 0.7944 & 0.6153 & 0.8200 & 0.7874 \\
InternVL3.5 & 8B & 0.7120 & 0.6551 & 0.7919 & 0.7304 & 0.6667 & 0.7037 & 0.7269 & 0.5764 & 0.7897 & 0.6622 \\
Qwen3-VL-Instruct & 4B & 0.7160 & 0.5994 & 0.7887 & 0.6907 & 0.6708 & 0.7018 & 0.7209 & 0.5613 & 0.7612 & 0.7229 \\
Qwen3-VL-Instruct & 8B & 0.6980 & 0.6591 & 0.8538 & 0.7565 & 0.7292 & 0.7594 & 0.7907 & 0.5977 & 0.8127 & 0.7760 \\
Qwen3-VL-Thinking & 8B & 0.7720 & 0.8107 & 0.8689 & 0.8132 & 0.7583 & 0.8049 & 0.8387 & 0.6742 & 0.8797 & 0.8434 \\
Qwen3.5 & 4B & 0.7880 & 0.8562 & 0.8771 & 0.8613 & 0.7375 & 0.8075 & 0.8635 & 0.7019 & 0.8972 & 0.8416 \\
Qwen3.5 & 9B & \BMbest{0.8120} & 0.9104 & 0.9057 & 0.9030 & 0.7750 & 0.8441 & 0.8980 & 0.7459 & 0.9183 & 0.8617 \\
\BMScale{12}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.7660 & 0.6002 & 0.5782 & 0.5442 & 0.4417 & 0.5086 & 0.4944 & 0.5446 & 0.7163 & 0.6055 \\
Llama 3.2-Vision & 90B & 0.7820 & 0.7761 & 0.8368 & 0.8301 & 0.7667 & 0.7274 & 0.7539 & 0.7177 & 0.8678 & 0.8267 \\
Intern-S1 & 235B-A22B & 0.7700 & 0.9049 & 0.7966 & 0.7870 & 0.7792 & 0.8250 & 0.8800 & 0.7602 & 0.8962 & 0.8737 \\
Intern-S1-Pro & 1T-A22B & 0.7600 & 0.9175 & 0.9372 & 0.9165 & 0.8833 & 0.9207 & 0.9175 & 0.7779 & 0.9449 & 0.9177 \\
Intern-S2-Preview & 35B-A3B & 0.8020 & 0.8390 & 0.9413 & 0.8882 & \BMsecond{0.9042} & \BMsecond{0.9245} & 0.9107 & 0.7366 & 0.9265 & 0.9001 \\
InternVL3.5 & 14B & 0.7600 & 0.6764 & 0.8290 & 0.7714 & 0.6625 & 0.7459 & 0.7742 & 0.6156 & 0.8292 & 0.7332 \\
InternVL3.5 & 38B & 0.7780 & 0.7659 & 0.7297 & 0.7636 & 0.7542 & 0.8036 & 0.8027 & 0.6639 & 0.8797 & 0.6728 \\
InternVL3.5 & 20B-A4B & 0.7460 & 0.6748 & 0.7373 & 0.7417 & 0.5875 & 0.6303 & 0.6647 & 0.6034 & 0.8108 & 0.7222 \\
InternVL3.5 & 30B-A3B & 0.7620 & 0.7612 & 0.8611 & 0.8103 & 0.7458 & 0.7899 & 0.8185 & 0.6627 & 0.8595 & 0.8023 \\
Qwen3-VL-Instruct & 32B & 0.7260 & 0.7793 & 0.8978 & 0.8641 & 0.8208 & 0.8436 & 0.8672 & 0.6935 & 0.8834 & 0.8599 \\
Qwen3-VL-Thinking & 32B & 0.7440 & 0.8782 & 0.9098 & 0.8903 & 0.7917 & 0.8762 & 0.8912 & 0.7349 & 0.9118 & 0.8915 \\
Qwen3-VL-Instruct & 30B-A3B & 0.7660 & 0.7714 & 0.8961 & 0.8471 & 0.7958 & 0.8439 & 0.8620 & 0.6756 & 0.8733 & 0.8544 \\
Qwen3-VL-Thinking & 30B-A3B & 0.7920 & 0.8892 & 0.9063 & 0.8882 & 0.8125 & 0.8745 & 0.8897 & 0.7320 & 0.9137 & 0.8902 \\
Qwen3-VL-Instruct & 235B-A22B & 0.7620 & 0.8594 & 0.9299 & 0.8854 & 0.8333 & 0.8878 & 0.8972 & 0.7468 & 0.9174 & 0.9006 \\
Qwen3-VL-Thinking & 235B-A22B & 0.7940 & 0.8861 & 0.9367 & 0.9094 & 0.8708 & 0.8963 & 0.9092 & 0.7705 & 0.9421 & 0.8806 \\
Qwen3.5 & 35B-A3B & 0.7860 & 0.8531 & 0.9008 & 0.8832 & 0.8167 & 0.8533 & 0.8867 & 0.7330 & 0.9100 & 0.8778 \\
Qwen3.8 & 27B & 0.8060 & 0.8405 & 0.8903 & 0.8754 & 0.7875 & 0.8325 & 0.8492 & 0.7098 & 0.9027 & 0.8712 \\
Gemma-4-IT & 31B & 0.7680 & 0.8405 & 0.8325 & 0.8804 & 0.7125 & 0.7507 & 0.8057 & 0.7406 & 0.9164 & 0.8615 \\
\BMFamily{12}{General understanding--generation models}
Janus-Pro & 7B & 0.6840 & 0.3370 & 0.2843 & 0.3581 & 0.3375 & 0.3308 & 0.3758 & 0.3469 & 0.4444 & 0.3652 \\
BAGEL & 14B-A7B & 0.7280 & 0.5287 & 0.6255 & 0.6037 & 0.5833 & 0.6255 & 0.6639 & 0.4822 & 0.6924 & 0.6100 \\
MMaDA-Base & 8B & 0.4420 & 0.2797 & 0.1083 & 0.2173 & 0.1875 & 0.2158 & 0.2318 & 0.2819 & 0.3416 & 0.2063 \\
Show-o2 & 7B & 0.7320 & 0.3213 & 0.2344 & 0.3475 & 0.2500 & 0.3208 & 0.4164 & 0.3220 & 0.2185 & 0.3598 \\
Lumina-DiMOO & 8B & 0.5660 & 0.2789 & 0.2583 & 0.2732 & 0.2875 & 0.2418 & 0.2716 & 0.3070 & 0.3140 & 0.2892 \\
InternVL-U & 4B & 0.7220 & 0.4171 & 0.3958 & 0.4161 & 0.4333 & 0.4665 & 0.4539 & 0.4341 & 0.5840 & 0.4749 \\
SenseNova-U1-MoT & 8B & 0.7280 & 0.6088 & 0.8313 & 0.6964 & 0.6833 & 0.7312 & 0.7472 & 0.5403 & 0.7741 & 0.7145 \\
Lance & 3B & 0.5520 & 0.2184 & 0.0584 & 0.2399 & 0.2125 & 0.1793 & 0.2431 & 0.1831 & 0.2029 & 0.2155 \\
\BMFamily{12}{Medical MLLMs}
\BMScale{12}{Models $< 10$B}
BiomedGPT & 0.182B & 0.2060 & 0.2608 & 0.2367 & 0.2449 & 0.2042 & 0.1846 & 0.2266 & 0.2496 & 0.2663 & 0.2320 \\
LLaVA-Med & 7B & 0.4400 & 0.4321 & 0.2860 & 0.3475 & 0.2250 & 0.2872 & 0.3211 & 0.4349 & 0.5647 & 0.3950 \\
HuatuoGPT-V & 7B & 0.7400 & 0.5318 & 0.7396 & 0.6384 & 0.6458 & 0.6956 & 0.7112 & 0.5190 & 0.6924 & 0.6665 \\
GMAI-VL & 7B & 0.7300 & 0.4839 & 0.7011 & 0.6299 & 0.7333 & 0.7702 & 0.7899 & 0.5078 & 0.7337 & 0.6557 \\
BiMediX2 & 8B & 0.7540 & 0.5695 & 0.4092 & 0.5902 & 0.4667 & 0.5084 & 0.5154 & 0.5219 & 0.7052 & 0.6034 \\
MedVLM-R1 & 2B & 0.6140 & 0.3991 & 0.5190 & 0.3694 & 0.3917 & 0.4851 & 0.4711 & 0.3870 & 0.5482 & 0.4880 \\
MedGemma-IT & 4B & 0.7300 & 0.5617 & 0.4247 & 0.5400 & 0.3500 & 0.4167 & 0.4389 & 0.5214 & 0.6685 & 0.5483 \\
MedGemma-1.5-IT & 4B & 0.6000 & 0.4383 & 0.3882 & 0.4034 & 0.2500 & 0.3424 & 0.3488 & 0.4325 & 0.4821 & 0.4395 \\
QoQ-Med-VL & 7B & 0.7520 & 0.5679 & 0.7659 & 0.6667 & 0.5917 & 0.6801 & 0.6902 & 0.5288 & 0.7438 & 0.6938 \\
Lingshu & 7B & 0.7520 & 0.6371 & 0.7458 & 0.6787 & 0.6000 & 0.6708 & 0.7029 & 0.5599 & 0.7686 & 0.6992 \\
Hulu-Med & 7B & 0.7700 & 0.7376 & 0.7922 & 0.7481 & 0.6208 & 0.6835 & 0.7142 & 0.6706 & 0.8026 & 0.7560 \\
ClinFusion & 8B & 0.7900 & 0.7298 & 0.8692 & 0.7580 & 0.8625 & 0.7956 & 0.8035 & 0.6342 & 0.8365 & 0.7965 \\
\BMScale{12}{Models $> 10$B}
MedDr & 40B & 0.7800 & 0.6143 & 0.7437 & 0.6617 & 0.6625 & 0.7212 & 0.6924 & 0.4645 & 0.7511 & 0.7297 \\
HuatuoGPT-V & 34B & 0.7160 & 0.5915 & 0.7764 & 0.6780 & 0.7292 & 0.7597 & 0.7742 & 0.5541 & 0.7502 & 0.6954 \\
MedGemma-IT & 27B & 0.7640 & 0.7973 & 0.6375 & 0.7006 & 0.5083 & 0.5501 & 0.6069 & 0.6314 & 0.8320 & 0.7367 \\
QoQ-Med-VL & 32B & 0.7060 & 0.6905 & 0.8605 & 0.7672 & 0.7875 & 0.7782 & 0.7944 & 0.6077 & 0.8375 & 0.7948 \\
Lingshu & 32B & 0.7780 & 0.7471 & 0.8681 & 0.8068 & 0.7708 & 0.7933 & 0.8140 & 0.6519 & 0.8567 & 0.8170 \\
Hulu-Med & 14B & 0.7860 & 0.7855 & 0.8120 & 0.8004 & 0.6625 & 0.7229 & 0.7569 & 0.7057 & 0.8448 & 0.8150 \\
Hulu-Med & 32B & 0.8020 & 0.8028 & 0.8228 & 0.8153 & 0.6875 & 0.7325 & 0.7584 & 0.7272 & 0.8751 & 0.8157 \\
Hulu-Med & 30B-A3B & 0.7880 & 0.8327 & 0.8622 & 0.8273 & 0.6875 & 0.7591 & 0.7907 & 0.7872 & 0.8595 & 0.8423 \\
Hulu-Med & 235B-A22B & 0.8020 & 0.8963 & 0.9130 & 0.8882 & 0.7792 & 0.8285 & 0.8627 & \BMsecond{0.8606} & 0.9082 & 0.8950 \\
ClinFusion & 32B & 0.8000 & 0.8240 & 0.4288 & 0.8287 & \BMsecond{0.9042} & 0.8538 & 0.8687 & 0.7181 & 0.9017 & 0.8646 \\
\BMFamily{12}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.6720 & 0.4030 & 0.2636 & 0.3454 & 0.2208 & 0.2218 & 0.2963 & 0.3997 & 0.2277 & 0.3757 \\
HealthGPT-L & 14B & 0.6680 & 0.6850 & 0.5429 & 0.7219 & 0.4375 & 0.5061 & 0.5581 & 0.6383 & 0.8485 & 0.6896 \\
HealthGPT-XL & 32B & 0.7760 & 0.7235 & 0.8147 & 0.7891 & 0.7542 & 0.7611 & 0.7727 & 0.6646 & 0.8558 & 0.7987 \\
UniMedVL & 14B & 0.7360 & 0.4894 & 0.4206 & 0.4352 & 0.3250 & 0.3164 & 0.3833 & 0.4743 & 0.7264 & 0.4833 \\
\BMFamily{12}{Proprietary MLLMs}
GPT-4o & \BMna & 0.7360 & 0.6245 & 0.8412 & 0.9023 & 0.7167 & 0.7736 & 0.7997 & 0.7593 & 0.9155 & 0.8691 \\
GPT-5.4 & \BMna & 0.8060 & 0.9269 & 0.9005 & 0.9214 & 0.7917 & 0.8469 & 0.8657 & 0.7932 & 0.9357 & 0.9134 \\
GPT-6.2-Sol & \BMna & 0.8000 & \BMbest{0.9662} & \BMsecond{0.9475} & \BMbest{0.9505} & 0.8917 & \BMbest{0.9364} & \BMbest{0.9257} & \BMbest{0.8702} & \BMbest{0.9633} & \BMbest{0.9436} \\
Gemini-2.5-Flash & \BMna & 0.7500 & 0.9309 & 0.8430 & 0.9222 & 0.7292 & 0.8216 & 0.8597 & 0.7927 & 0.9256 & 0.8948 \\
Claude-Sonnet-4 & \BMna & 0.7720 & 0.8680 & 0.8710 & 0.8938 & 0.7583 & 0.8063 & 0.8440 & 0.7683 & 0.9440 & 0.8855 \\
Claude-Opus-4.6 & \BMna & 0.6360 & 0.9222 & 0.9232 & \BMsecond{0.9349} & 0.8458 & 0.8777 & 0.8942 & 0.8135 & \BMsecond{0.9495} & \BMsecond{0.9238} \\
\BMFamily{12}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & \BMsecond{0.8100} & 0.9065 & \BMbest{0.9536} & 0.9122 & \BMbest{0.9250} & 0.9228 & \BMsecond{0.9227} & 0.8016 & 0.9431 & 0.9171 \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-18.00pt-0.30pt)/8\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*8+18.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Real-world clinical workflow and clinical hallucination identification benchmarks. The first header row gives the benchmark category of each column. \textbf{Bold}: best; \underline{underlined}: second best. \BMna{}: unavailable. MedR-Bench, LiveClin, and HealthBench evaluate the real-world clinical workflow. MedR-Bench reports overall accuracy; LiveClin reports case and question accuracy. HealthBench reports its total rubric score. ClinHallu evaluates clinical hallucination identification and reports the equally weighted mean answer accuracy across its VQA-RAD, PathVQA, MedFrameQA, and MedXpertQA subsets.}\label{tab:understanding-clinical-multilingual-safety}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{7}{c}{\BMCategoryHead[7]{Real-world clinical workflow}} & \BMCategoryHead{Hallucination} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-10}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multicolumn{4}{c}{\BMTopHead{MedR-Bench}} & \multicolumn{2}{c}{\BMTopHead{LiveClin}} & \multirow[c]{2}{*}{\BMTopCompactHead{HealthBench}} & \multirow[c]{2}{*}{\BMTopCompactHead{ClinHallu}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-8}
 &  & \BMCompactDatasetHead{OneTurn} & \BMCompactDatasetHead{FreeTurn} & \BMCompactDatasetHead{Oracle\\Diagnose} & \BMCompactDatasetHead{Oracle\\Treatment} & \BMCompactDatasetHead{case acc.} & \BMCompactDatasetHead{question acc.} &  &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{10}{c}{\footnotesize\itshape Table~\ref{tab:understanding-clinical-multilingual-safety} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
 &  & \multicolumn{7}{c}{\BMCategoryHead[7]{Real-world clinical workflow}} & \BMCategoryHead{Hallucination} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-10}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multicolumn{4}{c}{\BMTopHead{MedR-Bench}} & \multicolumn{2}{c}{\BMTopHead{LiveClin}} & \multirow[c]{2}{*}{\BMTopCompactHead{HealthBench}} & \multirow[c]{2}{*}{\BMTopCompactHead{ClinHallu}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-8}
 &  & \BMCompactDatasetHead{OneTurn} & \BMCompactDatasetHead{FreeTurn} & \BMCompactDatasetHead{Oracle\\Diagnose} & \BMCompactDatasetHead{Oracle\\Treatment} & \BMCompactDatasetHead{case acc.} & \BMCompactDatasetHead{question acc.} &  &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{10}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMFamily{10}{Medical LLMs}
\BMScale{10}{Models $< 10$B}
MMed-Llama-3 & 8B & 0.1473 & 0.1484 & 0.6583 & 0.0464 & \BMna & \BMna & 0.0000 & \BMna \\
\BMScale{10}{Models $> 10$B}
AntAngelMed & 103B & 0.3354 & 0.4284 & 0.7429 & 0.2258 & \BMna & \BMna & 0.3322 & \BMna \\
Baichuan-M3 & 235B & 0.5266 & 0.5956 & 0.8109 & 0.2500 & \BMna & \BMna & \BMbest{0.6510} & \BMna \\
\BMFamily{10}{General LLMs}
SDAR-Chat & 8B & 0.1421 & 0.1996 & 0.5486 & 0.1976 & \BMna & \BMna & 0.0677 & \BMna \\
SDAR-Chat & 30B-A3B & 0.1254 & 0.1850 & 0.5068 & 0.1210 & \BMna & \BMna & 0.0652 & \BMna \\
\BMFamily{10}{General MLLMs}
\BMScale{10}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.2382 & \BMna & 0.6144 & 0.1714 & 0.1230 & 0.6269 & 0.0368 & 0.4927 \\
LLaVA-OneVision-1.5 & 8B & 0.4127 & 0.4838 & 0.6646 & 0.2077 & 0.2068 & 0.7117 & 0.0876 & 0.6154 \\
MiniCPM-V 2.6 & 8B & 0.3469 & \BMna & 0.6270 & 0.1331 & 0.1151 & 0.6086 & 0.0099 & 0.4583 \\
Intern-S1-mini & 8B & 0.2790 & 0.4838 & 0.8307 & 0.2883 & 0.2623 & 0.7387 & 0.3774 & 0.3237 \\
InternVL3.5 & 8B & 0.4316 & 0.4441 & 0.7732 & 0.2198 & 0.2480 & 0.7281 & 0.1173 & 0.5982 \\
Qwen3-VL-Instruct & 4B & 0.4232 & 0.4399 & 0.8276 & 0.2601 & 0.2146 & 0.7149 & 0.3692 & 0.4949 \\
Qwen3-VL-Instruct & 8B & 0.5099 & 0.5371 & 0.7294 & 0.1996 & 0.2281 & 0.7305 & \BMna & 0.5259 \\
Qwen3-VL-Thinking & 8B & 0.3626 & 0.3354 & 0.7147 & 0.1794 & 0.2516 & 0.7319 & \BMna & 0.5209 \\
Qwen3.5 & 4B & 0.4650 & 0.5266 & 0.7367 & 0.1996 & 0.3696 & 0.8036 & \BMna & 0.6671 \\
Qwen3.5 & 9B & 0.5225 & 0.5643 & 0.7858 & 0.2278 & 0.3660 & 0.7947 & \BMna & 0.7293 \\
\BMScale{10}{Models $> 10$B}
Llama 3.2-Vision & 11B & \BMna & \BMna & \BMna & \BMna & 0.2146 & 0.6536 & \BMna & 0.5110 \\
Llama 3.2-Vision & 90B & \BMna & \BMna & \BMna & \BMna & 0.2992 & 0.7731 & \BMna & 0.5864 \\
Intern-S1 & 235B-A22B & 0.5392 & 0.6437 & 0.8840 & 0.3609 & 0.1471 & 0.5273 & 0.4437 & 0.3391 \\
Intern-S1-Pro & 1T-A22B & 0.3918 & 0.4368 & 0.6029 & 0.2863 & 0.4335 & 0.8338 & 0.3803 & 0.6881 \\
Intern-S2-Preview & 35B-A3B & 0.5716 & 0.6071 & 0.8171 & 0.3569 & 0.3184 & 0.7820 & 0.2747 & 0.6690 \\
InternVL3.5 & 14B & 0.4389 & \BMna & 0.7544 & 0.2339 & 0.2566 & 0.7379 & 0.1340 & 0.4521 \\
InternVL3.5 & 38B & 0.4692 & 0.5810 & 0.7503 & 0.2661 & 0.2871 & 0.7584 & \BMna & 0.6110 \\
InternVL3.5 & 20B-A4B & 0.4692 & 0.4963 & 0.7043 & 0.2278 & 0.0903 & 0.5888 & 0.1223 & 0.6068 \\
InternVL3.5 & 30B-A3B & 0.4838 & \BMna & 0.8234 & 0.3609 & 0.3028 & 0.7737 & 0.1421 & 0.5968 \\
Qwen3-VL-Instruct & 32B & 0.4504 & 0.4922 & 0.8694 & 0.3246 & 0.3213 & 0.7806 & 0.4769 & 0.6199 \\
Qwen3-VL-Thinking & 32B & 0.3950 & 0.4002 & 0.7659 & 0.2480 & 0.3021 & 0.7740 & \BMna & 0.6398 \\
Qwen3-VL-Instruct & 30B-A3B & 0.4671 & 0.5152 & 0.7816 & 0.2359 & 0.3241 & 0.7805 & \BMna & 0.5693 \\
Qwen3-VL-Thinking & 30B-A3B & 0.2832 & 0.4002 & 0.7503 & 0.2077 & 0.3063 & 0.7768 & \BMna & 0.5959 \\
Qwen3-VL-Instruct & 235B-A22B & 0.5256 & 0.5695 & 0.8840 & 0.3286 & 0.4136 & 0.8260 & 0.5122 & 0.6726 \\
Qwen3-VL-Thinking & 235B-A22B & 0.4138 & 0.4441 & 0.7827 & 0.2157 & 0.3973 & 0.8156 & 0.5106 & 0.3619 \\
Qwen3.5 & 35B-A3B & \BMsecond{0.6270} & \BMsecond{0.6907} & 0.8621 & 0.3790 & 0.3838 & 0.8126 & 0.3557 & 0.7476 \\
Qwen3.8 & 27B & 0.5444 & 0.6458 & 0.8297 & 0.2540 & 0.4989 & 0.8581 & \BMna & 0.6193 \\
Gemma-4-IT & 31B & 0.5590 & 0.6604 & 0.8234 & 0.2823 & 0.4072 & 0.8162 & \BMna & 0.6733 \\
\BMFamily{10}{General understanding--generation models}
Janus-Pro & 7B & 0.2236 & \BMna & 0.5862 & 0.1210 & 0.0846 & 0.4531 & 0.0000 & 0.4475 \\
BAGEL & 14B-A7B & 0.2685 & 0.2153 & 0.6803 & 0.1331 & 0.1898 & 0.6583 & 0.0338 & 0.5791 \\
MMaDA-Base & 8B & \BMna & \BMna & \BMna & \BMna & 0.0185 & 0.3799 & \BMna & 0.3026 \\
Show-o2 & 7B & 0.2132 & \BMna & 0.5873 & 0.1190 & 0.1613 & 0.6690 & \BMna & 0.4989 \\
Lumina-DiMOO & 8B & \BMna & \BMna & \BMna & \BMna & 0.1308 & 0.4934 & \BMna & 0.4033 \\
InternVL-U & 4B & 0.2853 & 0.1923 & 0.6249 & 0.1310 & 0.1031 & 0.5346 & 0.0000 & 0.3756 \\
SenseNova-U1-MoT & 8B & \BMna & \BMna & 0.0867 & 0.0343 & 0.1926 & 0.6813 & \BMna & 0.5987 \\
Lance & 3B & \BMna & \BMna & \BMna & \BMna & 0.0441 & 0.3950 & \BMna & 0.2074 \\
\BMFamily{10}{Medical MLLMs}
\BMScale{10}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0000 & 0.0021 & 0.5935 & 0.2802 & 0.0000 & 0.0000 & \BMna & 0.2359 \\
LLaVA-Med & 7B & \BMna & \BMna & 0.5549 & 0.1230 & 0.0291 & 0.3164 & \BMna & 0.3070 \\
HuatuoGPT-V & 7B & 0.3469 & 0.3103 & 0.7377 & 0.2802 & 0.2054 & 0.6981 & 0.0935 & 0.5619 \\
GMAI-VL & 7B & 0.2456 & 0.3866 & 0.5444 & 0.1190 & 0.1535 & 0.6562 & 0.0809 & 0.5084 \\
BiMediX2 & 8B & 0.3563 & 0.3062 & 0.7691 & 0.2480 & 0.2630 & 0.7403 & 0.0528 & 0.4803 \\
MedVLM-R1 & 2B & 0.1306 & \BMna & 0.5507 & 0.1351 & 0.0583 & 0.5335 & \BMna & 0.4435 \\
MedGemma-IT & 4B & 0.3480 & 0.3542 & 0.6991 & 0.2157 & 0.0391 & 0.4153 & 0.2477 & 0.5583 \\
MedGemma-1.5-IT & 4B & 0.3668 & 0.3448 & 0.7388 & 0.2056 & 0.0640 & 0.5148 & 0.3137 & 0.4395 \\
QoQ-Med-VL & 7B & 0.4253 & 0.4159 & 0.7680 & 0.3004 & 0.1478 & 0.6551 & 0.0879 & 0.4785 \\
Lingshu & 7B & 0.3741 & 0.3720 & 0.7555 & 0.2823 & 0.2075 & 0.7120 & 0.0740 & 0.6237 \\
Hulu-Med & 7B & 0.4180 & 0.5078 & 0.8025 & 0.3145 & 0.2189 & 0.7167 & 0.2747 & 0.6681 \\
ClinFusion & 8B & 0.4431 & 0.4796 & 0.7231 & 0.2157 & 0.2353 & 0.7302 & \BMna & 0.6982 \\
\BMScale{10}{Models $> 10$B}
MedDr & 40B & \BMna & \BMna & \BMna & \BMna & 0.1365 & 0.6301 & \BMna & 0.5241 \\
HuatuoGPT-V & 34B & 0.3678 & 0.3501 & 0.7659 & 0.2661 & 0.2886 & 0.7520 & 0.1012 & 0.5590 \\
MedGemma-IT & 27B & 0.4702 & 0.5559 & 0.8276 & 0.2440 & 0.0128 & 0.3594 & 0.4086 & 0.5558 \\
QoQ-Med-VL & 32B & 0.3427 & 0.3981 & 0.6301 & 0.2056 & 0.2751 & 0.7531 & \BMna & 0.4955 \\
Lingshu & 32B & 0.4451 & 0.5235 & 0.8245 & \BMsecond{0.3810} & 0.3433 & 0.7861 & 0.1533 & 0.6934 \\
Hulu-Med & 14B & 0.3971 & 0.4577 & 0.8234 & 0.3266 & 0.2992 & 0.7690 & 0.3230 & 0.6820 \\
Hulu-Med & 32B & 0.4859 & 0.5486 & 0.8642 & 0.2944 & 0.2935 & 0.7581 & 0.3018 & 0.7148 \\
Hulu-Med & 30B-A3B & 0.4629 & 0.5413 & 0.8297 & 0.2681 & 0.3547 & 0.7933 & 0.3427 & 0.7429 \\
Hulu-Med & 235B-A22B & 0.5078 & 0.3866 & 0.8788 & 0.3044 & 0.4023 & 0.8188 & 0.3346 & 0.6175 \\
ClinFusion & 32B & \BMna & \BMna & 0.7555 & 0.2137 & 0.2132 & 0.7152 & \BMna & 0.7459 \\
\BMFamily{10}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.3824 & \BMna & 0.7450 & 0.2218 & 0.1862 & 0.6907 & 0.0801 & 0.4453 \\
HealthGPT-L & 14B & 0.4556 & 0.5068 & 0.8036 & 0.3206 & 0.2871 & 0.7578 & 0.1299 & 0.6247 \\
HealthGPT-XL & 32B & \BMna & \BMna & 0.8098 & 0.2581 & 0.2658 & 0.7469 & 0.1218 & 0.6297 \\
UniMedVL & 14B & 0.1526 & 0.1264 & 0.7116 & 0.2419 & 0.0249 & 0.3870 & 0.0000 & 0.5096 \\
\BMFamily{10}{Proprietary MLLMs}
GPT-4o & \BMna & \BMna & \BMna & 0.8746 & 0.3286 & 0.3440 & 0.7734 & 0.2951 & 0.6732 \\
GPT-5.4 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMsecond{0.5544} & 0.8696 & \BMsecond{0.5570} & 0.7590 \\
GPT-6.2-Sol & \BMna & \BMbest{0.6688} & \BMbest{0.7691} & \BMbest{0.9154} & 0.3649 & \BMbest{0.7100} & \BMbest{0.9298} & 0.4337 & \BMbest{0.8629} \\
Gemini-2.5-Flash & \BMna & \BMna & \BMna & \BMsecond{0.8892} & \BMbest{0.4093} & 0.4122 & 0.8316 & 0.4504 & 0.7163 \\
Claude-Sonnet-4 & \BMna & \BMna & \BMna & \BMna & \BMna & 0.3873 & 0.7906 & \BMna & 0.6192 \\
Claude-Opus-4.6 & \BMna & \BMna & \BMna & \BMna & \BMna & 0.5529 & \BMsecond{0.8793} & 0.4670 & 0.7620 \\
\BMFamily{10}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.5214 & 0.5183 & 0.7753 & 0.2903 & 0.4748 & 0.8483 & 0.1972 & \BMsecond{0.7748} \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-20.00pt-0.30pt)/9\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*9+20.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Medical report generation benchmarks. Subtables (a) MIMIC-CXR, (b) CheXpert Plus, and (c) IU X-ray report the results on each dataset. \textbf{Bold}: best; \underline{underlined}: second best within each subtable. \BMna{}: unavailable.}\label{tab:understanding-report-generation}\\
\specialrule{0.78pt}{0pt}{0pt}
\BMTopHead{Model} & \BMTopHead{Size} & \BMTopCompactHead{METEOR} & \BMTopCompactHead{BLEU-1} & \BMTopCompactHead{BLEU-2} & \BMTopCompactHead{BLEU-3} & \BMTopCompactHead{BLEU-4} & \BMTopCompactHead{ROUGE-1} & \BMTopCompactHead{ROUGE-2} & \BMTopCompactHead{ROUGE-L} & \BMTopCompactHead{RaTE} \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{11}{c}{\footnotesize\itshape Table~\ref{tab:understanding-report-generation} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
\BMTopHead{Model} & \BMTopHead{Size} & \BMTopCompactHead{METEOR} & \BMTopCompactHead{BLEU-1} & \BMTopCompactHead{BLEU-2} & \BMTopCompactHead{BLEU-3} & \BMTopCompactHead{BLEU-4} & \BMTopCompactHead{ROUGE-1} & \BMTopCompactHead{ROUGE-2} & \BMTopCompactHead{ROUGE-L} & \BMTopCompactHead{RaTE} \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{11}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMSubTable{11}{(a) MIMIC-CXR}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.1805 & 0.1831 & 0.0677 & 0.0188 & 0.0036 & 0.2193 & 0.0292 & 0.2065 & 0.4515 \\
LLaVA-OneVision-1.5 & 8B & 0.2048 & 0.2212 & 0.1020 & 0.0397 & 0.0095 & 0.2446 & 0.0445 & 0.2315 & 0.4526 \\
MiniCPM-V 2.6 & 8B & 0.1606 & 0.1552 & 0.0593 & 0.0172 & 0.0036 & 0.2118 & 0.0303 & 0.2001 & 0.4594 \\
Intern-S1-mini & 8B & 0.2130 & 0.1013 & 0.0495 & 0.0232 & 0.0086 & 0.1835 & 0.0367 & 0.1763 & 0.5402 \\
InternVL3.5 & 8B & 0.2395 & 0.2575 & 0.1274 & 0.0646 & 0.0254 & 0.2920 & 0.0680 & 0.2772 & 0.5326 \\
Qwen3-VL-Instruct & 4B & 0.2173 & 0.1885 & 0.0851 & 0.0362 & 0.0088 & 0.2288 & 0.0441 & 0.2149 & 0.4892 \\
Qwen3-VL-Instruct & 8B & 0.2175 & 0.2011 & 0.0882 & 0.0364 & 0.0107 & 0.2298 & 0.0422 & 0.2171 & 0.4850 \\
Qwen3-VL-Thinking & 8B & 0.1538 & 0.0584 & 0.0259 & 0.0098 & 0.0026 & 0.1513 & 0.0218 & 0.1463 & 0.5074 \\
Qwen3.5 & 4B & 0.2527 & 0.2632 & 0.1399 & 0.0761 & 0.0366 & 0.3033 & 0.0836 & 0.2909 & \BMbest{0.5572} \\
Qwen3.5 & 9B & 0.2467 & 0.2558 & 0.1349 & 0.0719 & 0.0349 & 0.2961 & 0.0822 & 0.2836 & \BMsecond{0.5569} \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1402 & 0.1466 & 0.0513 & 0.0147 & 0.0024 & 0.1850 & 0.0292 & 0.1734 & 0.4348 \\
Llama 3.2-Vision & 90B & 0.1061 & 0.0964 & 0.0342 & 0.0081 & 0.0011 & 0.1369 & 0.0211 & 0.1282 & 0.4616 \\
Intern-S1 & 235B-A22B & 0.2221 & 0.0981 & 0.0530 & 0.0277 & 0.0121 & 0.1912 & 0.0437 & 0.1841 & 0.5497 \\
Intern-S1-Pro & 1T-A22B & 0.1981 & 0.2157 & 0.1018 & 0.0479 & 0.0187 & 0.2616 & 0.0556 & 0.2508 & 0.5130 \\
Intern-S2-Preview & 35B-A3B & \BMbest{0.2573} & \BMbest{0.2825} & \BMbest{0.1627} & \BMsecond{0.0991} & \BMsecond{0.0610} & \BMsecond{0.3329} & \BMsecond{0.1101} & \BMsecond{0.3190} & 0.5456 \\
InternVL3.5 & 14B & 0.2346 & 0.2550 & 0.1299 & 0.0692 & 0.0320 & 0.3025 & 0.0769 & 0.2886 & 0.5407 \\
InternVL3.5 & 38B & 0.2181 & 0.2031 & 0.1059 & 0.0573 & 0.0309 & 0.2865 & 0.0807 & 0.2749 & 0.5305 \\
InternVL3.5 & 20B-A4B & 0.0777 & 0.0799 & 0.0346 & 0.0162 & 0.0107 & 0.1281 & 0.0285 & 0.1257 & 0.4926 \\
InternVL3.5 & 30B-A3B & 0.2425 & 0.2580 & 0.1372 & 0.0764 & 0.0403 & 0.3169 & 0.0885 & 0.3040 & 0.5459 \\
Qwen3-VL-Instruct & 32B & 0.2141 & 0.1481 & 0.0672 & 0.0293 & 0.0083 & 0.2053 & 0.0395 & 0.1943 & 0.4934 \\
Qwen3-VL-Thinking & 32B & 0.1779 & 0.0746 & 0.0342 & 0.0136 & 0.0035 & 0.1662 & 0.0274 & 0.1593 & 0.5178 \\
Qwen3-VL-Instruct & 30B-A3B & 0.2121 & 0.2012 & 0.0918 & 0.0391 & 0.0105 & 0.2317 & 0.0461 & 0.2207 & 0.4831 \\
Qwen3-VL-Thinking & 30B-A3B & 0.1679 & 0.0750 & 0.0338 & 0.0131 & 0.0035 & 0.1705 & 0.0268 & 0.1643 & 0.5274 \\
Qwen3-VL-Instruct & 235B-A22B & 0.1331 & 0.1127 & 0.0476 & 0.0189 & 0.0043 & 0.1724 & 0.0226 & 0.1648 & 0.4901 \\
Qwen3-VL-Thinking & 235B-A22B & 0.1890 & 0.0962 & 0.0416 & 0.0152 & 0.0037 & 0.1807 & 0.0277 & 0.1740 & 0.5182 \\
Qwen3.5 & 35B-A3B & 0.2397 & 0.2617 & 0.1426 & 0.0812 & 0.0452 & 0.3201 & 0.0934 & 0.3077 & 0.5449 \\
Qwen3.8 & 27B & 0.2375 & 0.2428 & 0.1320 & 0.0729 & 0.0373 & 0.3004 & 0.0849 & 0.2888 & 0.5432 \\
Gemma-4-IT & 31B & 0.2289 & 0.2460 & 0.1160 & 0.0522 & 0.0195 & 0.2706 & 0.0585 & 0.2559 & 0.5273 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.1521 & 0.1534 & 0.0567 & 0.0148 & 0.0025 & 0.2180 & 0.0316 & 0.2069 & 0.4483 \\
BAGEL & 14B-A7B & 0.1863 & 0.1866 & 0.0721 & 0.0222 & 0.0056 & 0.2119 & 0.0310 & 0.2000 & 0.4525 \\
MMaDA-Base & 8B & 0.0057 & 0.0027 & 0.0001 & 0.0000 & 0.0000 & 0.0114 & 0.0001 & 0.0104 & 0.3459 \\
Show-o2 & 7B & 0.1767 & 0.1695 & 0.0708 & 0.0231 & 0.0066 & 0.2254 & 0.0358 & 0.2109 & 0.4418 \\
Lumina-DiMOO & 8B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 \\
InternVL-U & 4B & 0.2152 & 0.2309 & 0.1054 & 0.0456 & 0.0164 & 0.2599 & 0.0521 & 0.2463 & 0.5028 \\
SenseNova-U1-MoT & 8B & 0.2049 & 0.1867 & 0.0831 & 0.0346 & 0.0095 & 0.2117 & 0.0415 & 0.1996 & 0.4831 \\
Lance & 3B & 0.1085 & 0.1217 & 0.0363 & 0.0056 & 0.0005 & 0.1224 & 0.0159 & 0.1138 & 0.3981 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0381 & 0.0436 & 0.0136 & 0.0015 & 0.0001 & 0.0602 & 0.0080 & 0.0548 & 0.2927 \\
LLaVA-Med & 7B & 0.0827 & 0.0673 & 0.0134 & 0.0003 & 0.0001 & 0.1670 & 0.0215 & 0.1559 & 0.4213 \\
HuatuoGPT-V & 7B & 0.1926 & 0.2035 & 0.0862 & 0.0284 & 0.0072 & 0.2312 & 0.0395 & 0.2184 & 0.4769 \\
GMAI-VL & 7B & 0.0838 & 0.0798 & 0.0446 & 0.0266 & 0.0153 & 0.1450 & 0.0353 & 0.1415 & 0.5088 \\
BiMediX2 & 8B & 0.1251 & 0.1572 & 0.0434 & 0.0042 & 0.0005 & 0.2077 & 0.0208 & 0.1959 & 0.4432 \\
MedVLM-R1 & 2B & 0.1489 & 0.1733 & 0.0590 & 0.0106 & 0.0016 & 0.2111 & 0.0245 & 0.1980 & 0.4161 \\
MedGemma-IT & 4B & 0.2021 & 0.2372 & 0.1117 & 0.0503 & 0.0175 & 0.2734 & 0.0558 & 0.2583 & 0.5229 \\
MedGemma-1.5-IT & 4B & 0.2001 & 0.2111 & 0.1126 & 0.0634 & 0.0325 & 0.3063 & 0.0810 & 0.2949 & 0.5486 \\
QoQ-Med-VL & 7B & 0.1771 & 0.1073 & 0.0470 & 0.0180 & 0.0049 & 0.1724 & 0.0309 & 0.1630 & 0.4820 \\
Lingshu & 7B & 0.1995 & 0.2069 & 0.1007 & 0.0442 & 0.0218 & 0.3039 & 0.0819 & 0.2923 & 0.5037 \\
Hulu-Med & 7B & 0.2241 & 0.2448 & 0.1393 & 0.0823 & 0.0470 & 0.2905 & 0.0962 & 0.2800 & 0.5382 \\
ClinFusion & 8B & 0.2221 & 0.2385 & 0.1215 & 0.0590 & 0.0287 & 0.3100 & 0.0876 & 0.2961 & 0.5110 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.1741 & 0.1881 & 0.0867 & 0.0398 & 0.0184 & 0.2757 & 0.0615 & 0.2617 & 0.4845 \\
HuatuoGPT-V & 34B & 0.1933 & 0.2008 & 0.0803 & 0.0275 & 0.0078 & 0.2314 & 0.0378 & 0.2194 & 0.4770 \\
MedGemma-IT & 27B & 0.2052 & 0.2098 & 0.0973 & 0.0427 & 0.0147 & 0.2413 & 0.0513 & 0.2294 & 0.5015 \\
QoQ-Med-VL & 32B & 0.1396 & 0.1097 & 0.0395 & 0.0079 & 0.0011 & 0.1446 & 0.0177 & 0.1369 & 0.4111 \\
Lingshu & 32B & 0.1839 & 0.1918 & 0.0898 & 0.0375 & 0.0183 & 0.2894 & 0.0714 & 0.2778 & 0.5018 \\
Hulu-Med & 14B & 0.2304 & 0.2484 & 0.1432 & 0.0850 & 0.0509 & 0.2864 & 0.1020 & 0.2726 & 0.5295 \\
Hulu-Med & 32B & 0.2418 & 0.2631 & 0.1471 & 0.0854 & 0.0486 & 0.3218 & 0.0958 & 0.3106 & 0.5405 \\
Hulu-Med & 30B-A3B & 0.2339 & 0.2553 & 0.1449 & 0.0854 & 0.0490 & 0.2868 & 0.0976 & 0.2734 & 0.5335 \\
Hulu-Med & 235B-A22B & 0.2475 & 0.2720 & 0.1517 & 0.0874 & 0.0490 & 0.3087 & 0.0946 & 0.2956 & 0.5318 \\
ClinFusion & 32B & 0.2194 & 0.2267 & 0.1137 & 0.0539 & 0.0269 & 0.3055 & 0.0826 & 0.2930 & 0.5079 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.2080 & 0.2074 & 0.0913 & 0.0293 & 0.0081 & 0.2264 & 0.0395 & 0.2137 & 0.4588 \\
HealthGPT-L & 14B & 0.1800 & 0.2024 & 0.0829 & 0.0218 & 0.0051 & 0.2261 & 0.0357 & 0.2140 & 0.4647 \\
HealthGPT-XL & 32B & 0.0547 & 0.0302 & 0.0018 & 0.0001 & 0.0000 & 0.1587 & 0.0120 & 0.1523 & 0.4829 \\
UniMedVL & 14B & 0.2143 & 0.2267 & 0.1103 & 0.0551 & 0.0235 & 0.2831 & 0.0693 & 0.2711 & 0.5082 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.1954 & 0.1768 & 0.0745 & 0.0277 & 0.0070 & 0.2354 & 0.0420 & 0.2232 & 0.4869 \\
GPT-5.4 & \BMna & 0.2337 & 0.2497 & 0.1163 & 0.0568 & 0.0271 & 0.2728 & 0.0568 & 0.2635 & 0.5365 \\
GPT-6.2-Sol & \BMna & 0.2260 & 0.2550 & 0.1309 & 0.0660 & 0.0296 & 0.3164 & 0.0784 & 0.3031 & 0.5481 \\
Gemini-2.5-Flash & \BMna & 0.2249 & 0.2084 & 0.0931 & 0.0372 & 0.0116 & 0.2461 & 0.0477 & 0.2351 & 0.4966 \\
Claude-Sonnet-4 & \BMna & 0.0345 & 0.0317 & 0.0124 & 0.0038 & 0.0008 & 0.0328 & 0.0048 & 0.0306 & 0.4950 \\
Claude-Opus-4.6 & \BMna & 0.2250 & 0.1402 & 0.0699 & 0.0315 & 0.0105 & 0.1973 & 0.0439 & 0.1874 & 0.5084 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & \BMsecond{0.2557} & \BMsecond{0.2810} & \BMsecond{0.1626} & \BMbest{0.1009} & \BMbest{0.0639} & \BMbest{0.3464} & \BMbest{0.1166} & \BMbest{0.3337} & 0.5463 \\
\pagebreak
\BMSubTable{11}{(b) CheXpert Plus}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.1692 & 0.1541 & 0.0545 & 0.0135 & 0.0019 & 0.2183 & 0.0306 & 0.2072 & 0.4251 \\
LLaVA-OneVision-1.5 & 8B & 0.1946 & 0.2077 & 0.0796 & 0.0267 & 0.0061 & 0.2489 & 0.0410 & 0.2387 & 0.4222 \\
MiniCPM-V 2.6 & 8B & 0.1579 & 0.1290 & 0.0457 & 0.0117 & 0.0029 & 0.2051 & 0.0281 & 0.1968 & 0.4250 \\
Intern-S1-mini & 8B & 0.1895 & 0.0794 & 0.0363 & 0.0150 & 0.0055 & 0.1713 & 0.0331 & 0.1660 & 0.4970 \\
InternVL3.5 & 8B & 0.2199 & 0.2228 & 0.0937 & 0.0392 & 0.0137 & 0.2938 & 0.0606 & 0.2814 & 0.4892 \\
Qwen3-VL-Instruct & 4B & 0.1712 & 0.1265 & 0.0474 & 0.0120 & 0.0029 & 0.2168 & 0.0336 & 0.2070 & 0.4488 \\
Qwen3-VL-Instruct & 8B & 0.2038 & 0.1781 & 0.0681 & 0.0235 & 0.0053 & 0.2323 & 0.0372 & 0.2209 & 0.4444 \\
Qwen3-VL-Thinking & 8B & 0.1457 & 0.0540 & 0.0223 & 0.0070 & 0.0017 & 0.1513 & 0.0208 & 0.1460 & 0.4708 \\
Qwen3.5 & 4B & 0.1517 & 0.0450 & 0.0248 & 0.0130 & 0.0062 & 0.1554 & 0.0329 & 0.1511 & 0.5283 \\
Qwen3.5 & 9B & 0.1559 & 0.0465 & 0.0254 & 0.0129 & 0.0056 & 0.1516 & 0.0333 & 0.1474 & 0.5224 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1187 & 0.0936 & 0.0268 & 0.0051 & 0.0007 & 0.1583 & 0.0195 & 0.1476 & 0.4105 \\
Llama 3.2-Vision & 90B & 0.1302 & 0.1142 & 0.0395 & 0.0102 & 0.0021 & 0.1796 & 0.0296 & 0.1689 & 0.4283 \\
Intern-S1 & 235B-A22B & 0.1970 & 0.0785 & 0.0387 & 0.0162 & 0.0059 & 0.1829 & 0.0366 & 0.1764 & 0.5069 \\
Intern-S1-Pro & 1T-A22B & 0.1851 & 0.1798 & 0.0781 & 0.0330 & 0.0138 & 0.2552 & 0.0534 & 0.2436 & 0.4841 \\
Intern-S2-Preview & 35B-A3B & \BMsecond{0.2415} & 0.2511 & \BMsecond{0.1310} & \BMsecond{0.0698} & 0.0350 & \BMbest{0.3773} & \BMbest{0.1184} & \BMbest{0.3666} & \BMsecond{0.5310} \\
InternVL3.5 & 14B & 0.2103 & 0.2367 & 0.1007 & 0.0475 & 0.0221 & 0.3045 & 0.0661 & 0.2908 & 0.5035 \\
InternVL3.5 & 38B & 0.1839 & 0.2132 & 0.1020 & 0.0475 & 0.0212 & 0.3287 & 0.1013 & 0.3184 & 0.4813 \\
InternVL3.5 & 20B-A4B & 0.0949 & 0.1036 & 0.0353 & 0.0119 & 0.0061 & 0.1292 & 0.0252 & 0.1234 & 0.5014 \\
InternVL3.5 & 30B-A3B & 0.2129 & 0.2410 & 0.1103 & 0.0462 & 0.0171 & 0.3206 & 0.0734 & 0.3073 & 0.5006 \\
Qwen3-VL-Instruct & 32B & 0.1988 & 0.1316 & 0.0542 & 0.0177 & 0.0045 & 0.2080 & 0.0365 & 0.1987 & 0.4572 \\
Qwen3-VL-Thinking & 32B & 0.1650 & 0.0660 & 0.0284 & 0.0094 & 0.0020 & 0.1650 & 0.0262 & 0.1585 & 0.4825 \\
Qwen3-VL-Instruct & 30B-A3B & 0.1984 & 0.1746 & 0.0687 & 0.0244 & 0.0055 & 0.2322 & 0.0389 & 0.2219 & 0.4456 \\
Qwen3-VL-Thinking & 30B-A3B & 0.1628 & 0.0739 & 0.0307 & 0.0104 & 0.0029 & 0.1745 & 0.0269 & 0.1680 & 0.4900 \\
Qwen3-VL-Instruct & 235B-A22B & 0.0836 & 0.0622 & 0.0239 & 0.0078 & 0.0010 & 0.1417 & 0.0126 & 0.1378 & 0.4791 \\
Qwen3-VL-Thinking & 235B-A22B & 0.1704 & 0.0846 & 0.0341 & 0.0102 & 0.0025 & 0.1810 & 0.0267 & 0.1751 & 0.4771 \\
Qwen3.5 & 35B-A3B & 0.2296 & 0.2469 & 0.1180 & 0.0545 & 0.0229 & 0.3237 & 0.0830 & 0.3087 & 0.5185 \\
Qwen3.8 & 27B & 0.2145 & 0.2351 & 0.1124 & 0.0550 & 0.0220 & 0.3309 & 0.0848 & 0.3190 & 0.5059 \\
Gemma-4-IT & 31B & 0.2102 & 0.2126 & 0.0881 & 0.0341 & 0.0127 & 0.2618 & 0.0530 & 0.2491 & 0.4779 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.0806 & 0.0672 & 0.0220 & 0.0044 & 0.0006 & 0.1587 & 0.0138 & 0.1543 & 0.4491 \\
BAGEL & 14B-A7B & 0.1794 & 0.1657 & 0.0566 & 0.0150 & 0.0036 & 0.2258 & 0.0316 & 0.2133 & 0.4208 \\
MMaDA-Base & 8B & 0.0071 & 0.0014 & 0.0001 & 0.0000 & 0.0000 & 0.0160 & 0.0003 & 0.0146 & 0.3550 \\
Show-o2 & 7B & 0.1682 & 0.1499 & 0.0534 & 0.0156 & 0.0045 & 0.2280 & 0.0337 & 0.2133 & 0.4153 \\
Lumina-DiMOO & 8B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 \\
InternVL-U & 4B & 0.2034 & 0.1977 & 0.0784 & 0.0263 & 0.0066 & 0.2571 & 0.0454 & 0.2441 & 0.4694 \\
SenseNova-U1-MoT & 8B & 0.1821 & 0.1508 & 0.0586 & 0.0185 & 0.0045 & 0.2237 & 0.0358 & 0.2147 & 0.4520 \\
Lance & 3B & 0.1154 & 0.1403 & 0.0424 & 0.0070 & 0.0005 & 0.1411 & 0.0204 & 0.1312 & 0.3492 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0379 & 0.0445 & 0.0108 & 0.0010 & 0.0002 & 0.0598 & 0.0068 & 0.0540 & 0.2551 \\
LLaVA-Med & 7B & 0.0811 & 0.0829 & 0.0194 & 0.0006 & 0.0000 & 0.1758 & 0.0247 & 0.1648 & 0.4105 \\
HuatuoGPT-V & 7B & 0.1828 & 0.1818 & 0.0662 & 0.0173 & 0.0027 & 0.2292 & 0.0338 & 0.2166 & 0.4419 \\
GMAI-VL & 7B & 0.2188 & 0.2231 & 0.1126 & 0.0580 & 0.0294 & 0.3307 & 0.1070 & 0.3194 & 0.4844 \\
BiMediX2 & 8B & 0.1119 & 0.1444 & 0.0309 & 0.0022 & 0.0002 & 0.1931 & 0.0169 & 0.1836 & 0.4099 \\
MedVLM-R1 & 2B & 0.1467 & 0.1659 & 0.0487 & 0.0092 & 0.0008 & 0.2265 & 0.0249 & 0.2140 & 0.3942 \\
MedGemma-IT & 4B & 0.2059 & 0.2324 & 0.0983 & 0.0457 & 0.0190 & 0.2782 & 0.0593 & 0.2625 & 0.4826 \\
MedGemma-1.5-IT & 4B & 0.1863 & 0.2010 & 0.0856 & 0.0413 & 0.0175 & 0.3076 & 0.0705 & 0.2961 & 0.5036 \\
QoQ-Med-VL & 7B & 0.1619 & 0.0926 & 0.0374 & 0.0110 & 0.0023 & 0.1798 & 0.0268 & 0.1728 & 0.4468 \\
Lingshu & 7B & 0.1659 & 0.1945 & 0.0689 & 0.0229 & 0.0075 & 0.2862 & 0.0563 & 0.2740 & 0.4566 \\
Hulu-Med & 7B & 0.1841 & 0.2118 & 0.0985 & 0.0443 & 0.0181 & 0.2648 & 0.0744 & 0.2509 & 0.5005 \\
ClinFusion & 8B & \BMbest{0.2478} & \BMbest{0.2745} & \BMbest{0.1438} & \BMbest{0.0794} & \BMbest{0.0397} & 0.3560 & 0.1053 & 0.3398 & 0.4715 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.1418 & 0.1641 & 0.0626 & 0.0240 & 0.0094 & 0.2586 & 0.0476 & 0.2478 & 0.4525 \\
HuatuoGPT-V & 34B & 0.1812 & 0.1667 & 0.0625 & 0.0174 & 0.0036 & 0.2504 & 0.0335 & 0.2407 & 0.4304 \\
MedGemma-IT & 27B & 0.1683 & 0.1312 & 0.0556 & 0.0207 & 0.0061 & 0.1926 & 0.0436 & 0.1812 & 0.4656 \\
QoQ-Med-VL & 32B & 0.1432 & 0.1079 & 0.0377 & 0.0062 & 0.0011 & 0.1681 & 0.0174 & 0.1623 & 0.3782 \\
Lingshu & 32B & 0.1587 & 0.1859 & 0.0720 & 0.0258 & 0.0103 & 0.2855 & 0.0614 & 0.2749 & 0.4565 \\
Hulu-Med & 14B & 0.1798 & 0.2121 & 0.0961 & 0.0423 & 0.0171 & 0.2483 & 0.0684 & 0.2324 & 0.4830 \\
Hulu-Med & 32B & 0.2053 & 0.2472 & 0.1102 & 0.0459 & 0.0205 & 0.3107 & 0.0717 & 0.2963 & 0.4996 \\
Hulu-Med & 30B-A3B & 0.1899 & 0.2329 & 0.1050 & 0.0449 & 0.0179 & 0.2659 & 0.0667 & 0.2494 & 0.4919 \\
Hulu-Med & 235B-A22B & 0.2057 & 0.2428 & 0.1095 & 0.0501 & 0.0217 & 0.2878 & 0.0716 & 0.2733 & 0.4915 \\
ClinFusion & 32B & 0.2270 & 0.2382 & 0.1164 & 0.0560 & 0.0247 & 0.3221 & 0.0816 & 0.3074 & 0.4713 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.1957 & 0.1667 & 0.0620 & 0.0170 & 0.0041 & 0.2188 & 0.0337 & 0.2061 & 0.4147 \\
HealthGPT-L & 14B & 0.1744 & 0.1855 & 0.0630 & 0.0119 & 0.0019 & 0.2289 & 0.0311 & 0.2167 & 0.4434 \\
HealthGPT-XL & 32B & 0.0446 & 0.0138 & 0.0012 & 0.0000 & 0.0000 & 0.1478 & 0.0076 & 0.1447 & 0.4443 \\
UniMedVL & 14B & 0.2345 & 0.2430 & 0.1223 & 0.0579 & 0.0237 & 0.3358 & 0.0947 & 0.3252 & 0.4912 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.1641 & 0.1419 & 0.0555 & 0.0166 & 0.0038 & 0.2355 & 0.0403 & 0.2239 & 0.4431 \\
GPT-5.4 & \BMna & 0.2311 & 0.2252 & 0.1004 & 0.0445 & 0.0171 & 0.2831 & 0.0617 & 0.2722 & 0.5079 \\
GPT-6.2-Sol & \BMna & 0.2144 & 0.2486 & 0.1124 & 0.0490 & 0.0234 & 0.3256 & 0.0750 & 0.3112 & 0.5082 \\
Gemini-2.5-Flash & \BMna & 0.2094 & 0.1615 & 0.0670 & 0.0242 & 0.0066 & 0.2444 & 0.0452 & 0.2352 & 0.4547 \\
Claude-Sonnet-4 & \BMna & 0.0508 & 0.0453 & 0.0138 & 0.0033 & 0.0009 & 0.0605 & 0.0068 & 0.0577 & 0.4916 \\
Claude-Opus-4.6 & \BMna & 0.2131 & 0.1399 & 0.0631 & 0.0233 & 0.0065 & 0.2121 & 0.0424 & 0.2030 & 0.4710 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.2248 & \BMsecond{0.2516} & 0.1272 & 0.0668 & \BMsecond{0.0361} & \BMsecond{0.3729} & \BMsecond{0.1179} & \BMsecond{0.3601} & \BMbest{0.5320} \\
\pagebreak
\BMSubTable{11}{(c) IU X-ray}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.2501 & 0.2076 & 0.0844 & 0.0283 & 0.0080 & 0.2831 & 0.0451 & 0.2717 & 0.5237 \\
LLaVA-OneVision-1.5 & 8B & 0.2717 & 0.2359 & 0.1154 & 0.0434 & 0.0143 & 0.2761 & 0.0500 & 0.2665 & 0.4825 \\
MiniCPM-V 2.6 & 8B & 0.1879 & 0.1209 & 0.0473 & 0.0165 & 0.0041 & 0.2275 & 0.0311 & 0.2202 & 0.5262 \\
Intern-S1-mini & 8B & 0.2660 & 0.0995 & 0.0559 & 0.0301 & 0.0138 & 0.2061 & 0.0526 & 0.2001 & 0.5995 \\
InternVL3.5 & 8B & 0.3239 & 0.2747 & 0.1417 & 0.0724 & 0.0287 & 0.3473 & 0.0876 & 0.3280 & 0.5830 \\
Qwen3-VL-Instruct & 4B & 0.2390 & 0.1505 & 0.0688 & 0.0283 & 0.0086 & 0.2563 & 0.0462 & 0.2457 & 0.5441 \\
Qwen3-VL-Instruct & 8B & 0.2658 & 0.1986 & 0.0906 & 0.0345 & 0.0117 & 0.2626 & 0.0489 & 0.2521 & 0.5210 \\
Qwen3-VL-Thinking & 8B & 0.1377 & 0.0368 & 0.0198 & 0.0097 & 0.0043 & 0.1370 & 0.0233 & 0.1337 & 0.5426 \\
Qwen3.5 & 4B & 0.3271 & 0.3770 & 0.2300 & 0.1459 & 0.0873 & 0.4490 & 0.1695 & 0.4270 & \BMbest{0.6638} \\
Qwen3.5 & 9B & 0.2610 & 0.0780 & 0.0512 & 0.0334 & 0.0207 & 0.2105 & 0.0623 & 0.2053 & 0.6190 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1621 & 0.1579 & 0.0473 & 0.0150 & 0.0027 & 0.2242 & 0.0288 & 0.2089 & 0.5003 \\
Llama 3.2-Vision & 90B & 0.1904 & 0.1668 & 0.0751 & 0.0303 & 0.0075 & 0.2500 & 0.0558 & 0.2377 & 0.5383 \\
Intern-S1 & 235B-A22B & 0.2688 & 0.0962 & 0.0579 & 0.0336 & 0.0170 & 0.2166 & 0.0608 & 0.2100 & 0.6058 \\
Intern-S1-Pro & 1T-A22B & 0.2570 & 0.2080 & 0.1021 & 0.0518 & 0.0237 & 0.2883 & 0.0660 & 0.2733 & 0.4869 \\
Intern-S2-Preview & 35B-A3B & 0.3302 & \BMsecond{0.3781} & 0.2300 & 0.1390 & 0.0827 & \BMbest{0.4707} & 0.1764 & \BMsecond{0.4399} & 0.6240 \\
InternVL3.5 & 14B & 0.3010 & 0.2999 & 0.1605 & 0.0858 & 0.0319 & 0.3767 & 0.0976 & 0.3564 & 0.6238 \\
InternVL3.5 & 38B & 0.2930 & 0.3163 & 0.1950 & 0.1199 & 0.0583 & 0.4277 & 0.1661 & 0.4106 & 0.5933 \\
InternVL3.5 & 20B-A4B & 0.3104 & 0.2848 & 0.1679 & 0.1021 & 0.0542 & 0.3770 & 0.1370 & 0.3622 & 0.6029 \\
InternVL3.5 & 30B-A3B & \BMsecond{0.3430} & 0.3549 & 0.2036 & 0.1165 & 0.0604 & 0.4188 & 0.1432 & 0.3951 & 0.6335 \\
Qwen3-VL-Instruct & 32B & 0.3042 & 0.1794 & 0.0882 & 0.0449 & 0.0194 & 0.2638 & 0.0572 & 0.2510 & 0.5704 \\
Qwen3-VL-Thinking & 32B & 0.2055 & 0.0669 & 0.0352 & 0.0174 & 0.0073 & 0.1750 & 0.0344 & 0.1704 & 0.5596 \\
Qwen3-VL-Instruct & 30B-A3B & 0.2487 & 0.1957 & 0.0891 & 0.0369 & 0.0141 & 0.2566 & 0.0482 & 0.2468 & 0.5201 \\
Qwen3-VL-Thinking & 30B-A3B & 0.1974 & 0.0672 & 0.0357 & 0.0178 & 0.0078 & 0.1789 & 0.0349 & 0.1749 & 0.5871 \\
Qwen3-VL-Instruct & 235B-A22B & 0.2688 & 0.1837 & 0.0828 & 0.0350 & 0.0120 & 0.2530 & 0.0454 & 0.2440 & 0.5384 \\
Qwen3-VL-Thinking & 235B-A22B & 0.2186 & 0.0761 & 0.0402 & 0.0203 & 0.0093 & 0.1882 & 0.0380 & 0.1829 & 0.5833 \\
Qwen3.5 & 35B-A3B & 0.3414 & \BMbest{0.3863} & 0.2365 & 0.1493 & 0.0886 & 0.4658 & 0.1738 & \BMbest{0.4430} & 0.6378 \\
Qwen3.8 & 27B & \BMbest{0.3454} & 0.3173 & 0.1871 & 0.1108 & 0.0611 & 0.3781 & 0.1275 & 0.3556 & 0.6080 \\
Gemma-4-IT & 31B & 0.3110 & 0.3175 & 0.1759 & 0.1029 & 0.0544 & 0.3883 & 0.1203 & 0.3610 & 0.6237 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.1770 & 0.1748 & 0.0604 & 0.0138 & 0.0032 & 0.2517 & 0.0255 & 0.2420 & 0.5080 \\
BAGEL & 14B-A7B & 0.2478 & 0.1935 & 0.0858 & 0.0346 & 0.0091 & 0.2634 & 0.0489 & 0.2533 & 0.5437 \\
MMaDA-Base & 8B & 0.0020 & 0.0004 & 0.0000 & 0.0000 & 0.0000 & 0.0037 & 0.0000 & 0.0037 & 0.3988 \\
Show-o2 & 7B & 0.2323 & 0.1883 & 0.0946 & 0.0408 & 0.0192 & 0.3008 & 0.0574 & 0.2881 & 0.5191 \\
Lumina-DiMOO & 8B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 \\
InternVL-U & 4B & 0.3060 & 0.2728 & 0.1334 & 0.0593 & 0.0242 & 0.3443 & 0.0802 & 0.3289 & 0.5861 \\
SenseNova-U1-MoT & 8B & 0.2958 & 0.1703 & 0.0874 & 0.0465 & 0.0200 & 0.2459 & 0.0617 & 0.2318 & 0.5650 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0274 & 0.0357 & 0.0090 & 0.0006 & 0.0000 & 0.0426 & 0.0032 & 0.0405 & 0.2376 \\
LLaVA-Med & 7B & 0.0901 & 0.0713 & 0.0285 & 0.0008 & 0.0000 & 0.2023 & 0.0364 & 0.1925 & 0.4007 \\
HuatuoGPT-V & 7B & 0.2774 & 0.2459 & 0.1214 & 0.0449 & 0.0124 & 0.2996 & 0.0602 & 0.2845 & 0.5273 \\
GMAI-VL & 7B & 0.3034 & 0.3391 & 0.2094 & 0.1259 & 0.0733 & 0.4474 & 0.1593 & 0.4221 & 0.5863 \\
BiMediX2 & 8B & 0.1277 & 0.1577 & 0.0412 & 0.0030 & 0.0002 & 0.2032 & 0.0160 & 0.1943 & 0.3965 \\
MedVLM-R1 & 2B & 0.1584 & 0.1555 & 0.0497 & 0.0106 & 0.0023 & 0.2233 & 0.0226 & 0.2160 & 0.4467 \\
MedGemma-IT & 4B & 0.3030 & 0.3246 & 0.1824 & 0.1042 & 0.0600 & 0.3767 & 0.1099 & 0.3582 & 0.6069 \\
MedGemma-1.5-IT & 4B & 0.3065 & 0.3501 & 0.2054 & 0.1238 & 0.0752 & 0.4415 & 0.1583 & 0.4133 & 0.6428 \\
QoQ-Med-VL & 7B & 0.2386 & 0.1395 & 0.0637 & 0.0263 & 0.0082 & 0.2385 & 0.0440 & 0.2272 & 0.5446 \\
Lingshu & 7B & 0.2970 & 0.3277 & 0.2169 & 0.1440 & 0.1031 & 0.4287 & 0.1603 & 0.4070 & 0.5861 \\
Hulu-Med & 7B & 0.3313 & 0.3627 & \BMsecond{0.2408} & \BMsecond{0.1579} & \BMsecond{0.1039} & 0.4362 & 0.1646 & 0.4150 & 0.6101 \\
ClinFusion & 8B & 0.3196 & 0.3676 & \BMbest{0.2435} & \BMbest{0.1613} & \BMbest{0.1158} & 0.4503 & 0.1731 & 0.4267 & 0.5951 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.2702 & 0.3146 & 0.1898 & 0.1181 & 0.0669 & 0.4234 & 0.1498 & 0.4088 & 0.6121 \\
HuatuoGPT-V & 34B & 0.2775 & 0.2139 & 0.0957 & 0.0437 & 0.0164 & 0.2957 & 0.0613 & 0.2844 & 0.5598 \\
MedGemma-IT & 27B & 0.2375 & 0.2603 & 0.1225 & 0.0589 & 0.0284 & 0.3213 & 0.0710 & 0.3035 & 0.5674 \\
QoQ-Med-VL & 32B & 0.1568 & 0.0837 & 0.0255 & 0.0040 & 0.0003 & 0.1378 & 0.0125 & 0.1339 & 0.4542 \\
Lingshu & 32B & 0.2942 & 0.3247 & 0.2125 & 0.1366 & 0.0846 & 0.4484 & \BMsecond{0.1790} & 0.4344 & 0.6403 \\
Hulu-Med & 14B & 0.2143 & 0.1942 & 0.1283 & 0.0825 & 0.0528 & 0.3407 & 0.1369 & 0.3257 & 0.5861 \\
Hulu-Med & 32B & 0.2185 & 0.2281 & 0.1399 & 0.0935 & 0.0645 & 0.3416 & 0.1239 & 0.3199 & 0.5747 \\
Hulu-Med & 30B-A3B & 0.2185 & 0.2485 & 0.1442 & 0.0921 & 0.0623 & 0.3423 & 0.1232 & 0.3156 & 0.5987 \\
Hulu-Med & 235B-A22B & 0.2602 & 0.2883 & 0.1755 & 0.1120 & 0.0735 & 0.3768 & 0.1356 & 0.3515 & 0.6026 \\
ClinFusion & 32B & 0.2802 & 0.3046 & 0.1687 & 0.0863 & 0.0430 & 0.3632 & 0.0979 & 0.3458 & 0.5455 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.2675 & 0.1770 & 0.0892 & 0.0376 & 0.0164 & 0.2619 & 0.0537 & 0.2505 & 0.5176 \\
HealthGPT-L & 14B & 0.2294 & 0.2206 & 0.0974 & 0.0293 & 0.0097 & 0.2633 & 0.0382 & 0.2520 & 0.5176 \\
HealthGPT-XL & 32B & 0.0637 & 0.0180 & 0.0020 & 0.0001 & 0.0000 & 0.1743 & 0.0162 & 0.1707 & 0.4706 \\
UniMedVL & 14B & 0.3327 & 0.3245 & 0.1937 & 0.1162 & 0.0619 & 0.3889 & 0.1319 & 0.3709 & 0.5800 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.2898 & 0.2029 & 0.0966 & 0.0461 & 0.0177 & 0.2916 & 0.0606 & 0.2788 & 0.5668 \\
GPT-5.4 & \BMna & 0.3329 & 0.3187 & 0.1706 & 0.0912 & 0.0399 & 0.3445 & 0.0929 & 0.3231 & 0.5929 \\
GPT-6.2-Sol & \BMna & 0.3235 & 0.3583 & 0.2257 & 0.1445 & 0.0912 & \BMsecond{0.4682} & \BMbest{0.1793} & 0.4385 & \BMsecond{0.6621} \\
Gemini-2.5-Flash & \BMna & 0.3262 & 0.2655 & 0.1406 & 0.0744 & 0.0353 & 0.3375 & 0.0928 & 0.3198 & 0.5497 \\
Claude-Sonnet-4 & \BMna & 0.2761 & 0.2173 & 0.1016 & 0.0409 & 0.0143 & 0.2733 & 0.0494 & 0.2594 & 0.5404 \\
Claude-Opus-4.6 & \BMna & 0.3333 & 0.2408 & 0.1383 & 0.0805 & 0.0442 & 0.3330 & 0.0953 & 0.3196 & 0.5716 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.2517 & 0.2835 & 0.1725 & 0.1026 & 0.0652 & 0.4421 & 0.1658 & 0.4205 & 0.5784 \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-38.00pt-0.30pt)/14\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*14+38.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Private medical understanding benchmarks. \textbf{Bold}: best; \underline{underlined}: second best. \BMna{}: unavailable. Columns without metric labels report ACC. Lung-DP: Lung diagnosis and progression, whose Dx and Prog columns report lung imaging diagnosis and interval progression, respectively. EndoLoc denotes endoscopic anatomical location recognition. Melanoma: melanoma metastasis outcome prediction on dermoscopy; Fundus: fundus disease classification on color fundus photography; NPC: patient-level and slice-level nasopharyngeal carcinoma staging on MRI; Ortho.: Ortho-Admission, orthopedic admission diagnosis from EHR notes; Pneumonia: pneumonia detection and localization on chest X-ray; Surg-Attention: surgical attention region localization on laparoscopy; Ear: ear disease classification on otoscopy; Intracr.: Intracranial, intracranial tumor classification on MRI. Header abbreviations: ACC@.3 = ACC at IoU $>0.3$ for the Pneumonia and Surg-Attention localization tasks.}\label{tab:understanding-private-understanding}\\
\specialrule{0.78pt}{0pt}{0pt}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopCompactHead{Melanoma}} & \multirow[c]{2}{*}{\BMTopCompactHead{Fundus}} & \multicolumn{2}{c}{\BMTopHead{NPC}} & \multirow[c]{2}{*}{\BMTopCompactHead{Ortho.}} & \multicolumn{2}{c}{\BMTopHead{Pneumonia}} & \multicolumn{2}{c}{\BMTopHead{Surg-Attention}} & \multirow[c]{2}{*}{\BMTopCompactHead{Ear}} & \multirow[c]{2}{*}{\BMTopCompactHead{Intracr.}} & \multicolumn{2}{c}{\BMTopHead{Lung-DP}} & \multirow[c]{2}{*}{\BMTopCompactHead{EndoLoc}} \\
\cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){14-15}
 &  &  &  & \BMCompactDatasetHead{Patient} & \BMCompactDatasetHead{Slice} &  & \BMCompactDatasetHead{ACC@.3} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{ACC@.3} & \BMCompactDatasetHead{mIoU} &  &  & \BMCompactDatasetHead{Dx} & \BMCompactDatasetHead{Prog} &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{16}{c}{\footnotesize\itshape Table~\ref{tab:understanding-private-understanding} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
\multirow[c]{2}{*}{\BMTopHead{Model}} & \multirow[c]{2}{*}{\BMTopHead{Size}} & \multirow[c]{2}{*}{\BMTopCompactHead{Melanoma}} & \multirow[c]{2}{*}{\BMTopCompactHead{Fundus}} & \multicolumn{2}{c}{\BMTopHead{NPC}} & \multirow[c]{2}{*}{\BMTopCompactHead{Ortho.}} & \multicolumn{2}{c}{\BMTopHead{Pneumonia}} & \multicolumn{2}{c}{\BMTopHead{Surg-Attention}} & \multirow[c]{2}{*}{\BMTopCompactHead{Ear}} & \multirow[c]{2}{*}{\BMTopCompactHead{Intracr.}} & \multicolumn{2}{c}{\BMTopHead{Lung-DP}} & \multirow[c]{2}{*}{\BMTopCompactHead{EndoLoc}} \\
\cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){14-15}
 &  &  &  & \BMCompactDatasetHead{Patient} & \BMCompactDatasetHead{Slice} &  & \BMCompactDatasetHead{ACC@.3} & \BMCompactDatasetHead{mIoU} & \BMCompactDatasetHead{ACC@.3} & \BMCompactDatasetHead{mIoU} &  &  & \BMCompactDatasetHead{Dx} & \BMCompactDatasetHead{Prog} &  \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{16}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMFamily{16}{Medical LLMs}
\BMScale{16}{Models $< 10$B}
MMed-Llama-3 & 8B & \BMna & \BMna & \BMna & \BMna & 0.3625 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
\BMScale{16}{Models $> 10$B}
AntAngelMed & 103B & \BMna & \BMna & \BMna & \BMna & \BMsecond{0.6250} & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
Baichuan-M3 & 235B & \BMna & \BMna & \BMna & \BMna & 0.5125 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
\BMFamily{16}{General LLMs}
SDAR-Chat & 8B & \BMna & \BMna & \BMna & \BMna & 0.4375 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
SDAR-Chat & 30B-A3B & \BMna & \BMna & \BMna & \BMna & 0.4250 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
DeepSeek-V3.2 & 671B-A37B & \BMna & \BMna & \BMna & \BMna & 0.4625 & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna & \BMna \\
\BMFamily{16}{General MLLMs}
\BMScale{16}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.7088 & 0.2088 & 0.2787 & 0.3779 & 0.4625 & 0.0000 & 0.0070 & 0.1840 & 0.1514 & 0.1110 & 0.1714 & \BMna & \BMna & \BMna \\
LLaVA-OneVision-1.5 & 8B & 0.4974 & 0.1502 & 0.4754 & 0.4082 & 0.4875 & 0.0000 & 0.0000 & 0.0270 & 0.0384 & 0.1775 & 0.1857 & \BMna & \BMna & \BMna \\
MiniCPM-V 2.6 & 8B & 0.1443 & 0.1136 & 0.2787 & 0.4344 & 0.4750 & 0.0163 & 0.0116 & 0.3045 & 0.2156 & 0.1770 & 0.1857 & \BMna & \BMna & \BMna \\
Intern-S1-mini & 8B & 0.2139 & 0.3187 & 0.2377 & 0.2328 & 0.5250 & 0.1902 & 0.1618 & 0.3665 & 0.2505 & 0.1325 & 0.0714 & \BMna & \BMna & \BMna \\
InternVL3.5 & 8B & 0.7165 & 0.3663 & 0.3689 & 0.1221 & 0.5375 & 0.0761 & 0.1001 & 0.2900 & 0.2284 & 0.1420 & 0.2143 & \BMna & \BMna & \BMna \\
Qwen3-VL-Instruct & 4B & 0.6804 & 0.3590 & 0.2787 & 0.2656 & 0.6000 & 0.2391 & 0.1617 & 0.1385 & 0.1782 & 0.0580 & 0.2714 & \BMna & \BMna & \BMna \\
Qwen3-VL-Instruct & 8B & 0.5928 & 0.4249 & 0.2787 & 0.4762 & 0.6000 & 0.3913 & 0.2680 & 0.2120 & 0.2109 & 0.1165 & 0.2286 & \BMna & \BMna & \BMna \\
Qwen3-VL-Thinking & 8B & 0.4459 & 0.3077 & 0.3770 & 0.3631 & 0.5125 & 0.3315 & 0.2203 & 0.2235 & 0.2231 & 0.1300 & 0.2143 & \BMna & \BMna & \BMna \\
Qwen3.5 & 4B & 0.6804 & 0.5751 & 0.2541 & 0.4787 & 0.5500 & 0.5109 & 0.3005 & 0.3510 & 0.2654 & 0.1455 & 0.2714 & \BMna & \BMna & \BMna \\
Qwen3.5 & 9B & 0.6727 & 0.6007 & 0.2459 & 0.4902 & 0.5125 & 0.6087 & 0.3765 & 0.2850 & 0.2428 & 0.1725 & 0.2571 & \BMna & \BMna & \BMna \\
\BMScale{16}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.7165 & 0.2234 & 0.4754 & 0.1795 & 0.4750 & 0.1902 & 0.1469 & 0.2125 & 0.1634 & 0.0595 & 0.2571 & \BMna & \BMna & \BMna \\
Llama 3.2-Vision & 90B & 0.7216 & 0.3773 & 0.2705 & 0.4869 & 0.5000 & 0.0435 & 0.0419 & 0.3360 & 0.2333 & 0.1595 & 0.3143 & \BMna & \BMna & \BMna \\
Intern-S1 & 235B-A22B & 0.1031 & 0.5604 & 0.2213 & 0.3820 & 0.5375 & 0.3478 & 0.2298 & 0.4800 & 0.3006 & 0.1915 & 0.0571 & \BMna & \BMna & \BMna \\
Intern-S1-Pro & 1T-A22B & 0.4124 & 0.5714 & 0.3197 & 0.5402 & 0.5625 & 0.1793 & 0.1535 & 0.5125 & 0.3209 & 0.1115 & 0.2429 & \BMna & \BMna & \BMna \\
Intern-S2-Preview & 35B-A3B & 0.7294 & 0.6410 & 0.3115 & 0.5041 & 0.5500 & 0.5163 & 0.3908 & 0.2645 & 0.2125 & 0.1895 & 0.3429 & \BMbest{0.9146} & 0.6481 & 0.1700 \\
InternVL3.5 & 14B & 0.7577 & 0.4799 & 0.3525 & 0.2885 & 0.5125 & 0.4565 & 0.2995 & 0.2905 & 0.2273 & 0.1040 & 0.3143 & \BMna & \BMna & \BMna \\
InternVL3.5 & 38B & 0.5103 & 0.5678 & 0.3607 & 0.5328 & 0.5000 & 0.2065 & 0.1236 & 0.2535 & 0.2045 & 0.1185 & 0.2571 & \BMna & \BMna & \BMna \\
InternVL3.5 & 20B-A4B & 0.7062 & 0.3956 & 0.4836 & 0.3566 & 0.4500 & 0.1141 & 0.0830 & 0.2070 & 0.1855 & 0.1505 & 0.1857 & \BMna & \BMna & \BMna \\
InternVL3.5 & 30B-A3B & \BMbest{0.7732} & 0.4835 & 0.3525 & 0.5205 & 0.5250 & 0.4022 & 0.2754 & 0.2060 & 0.1913 & 0.2120 & 0.2857 & \BMna & \BMna & \BMna \\
Qwen3-VL-Instruct & 32B & 0.5979 & 0.4945 & 0.2787 & 0.5246 & 0.5625 & 0.5163 & 0.3607 & 0.2255 & 0.2191 & 0.1950 & 0.2571 & \BMna & \BMna & \BMna \\
Qwen3-VL-Thinking & 32B & 0.7191 & 0.4139 & 0.2705 & 0.4828 & 0.4250 & 0.5380 & 0.3729 & 0.4145 & 0.2869 & 0.1985 & 0.2714 & \BMna & \BMna & \BMna \\
Qwen3-VL-Instruct & 30B-A3B & 0.7371 & 0.3553 & 0.2787 & 0.5107 & 0.5750 & 0.3641 & 0.2406 & 0.2020 & 0.2044 & 0.2740 & 0.0000 & \BMna & \BMna & \BMna \\
Qwen3-VL-Thinking & 30B-A3B & 0.7345 & 0.4029 & 0.2869 & 0.5049 & 0.5000 & 0.4022 & 0.2593 & 0.2650 & 0.2291 & 0.1905 & 0.3143 & \BMna & \BMna & \BMna \\
Qwen3-VL-Instruct & 235B-A22B & 0.7371 & 0.6374 & 0.2787 & 0.4648 & 0.6000 & 0.4728 & 0.3559 & 0.2355 & 0.2154 & 0.1750 & 0.1857 & \BMna & \BMna & \BMna \\
Qwen3-VL-Thinking & 235B-A22B & 0.7320 & 0.5018 & 0.2869 & 0.5172 & 0.4375 & 0.4946 & 0.3427 & 0.4405 & 0.2923 & 0.1630 & 0.3286 & \BMna & \BMna & \BMna \\
Qwen3.5 & 35B-A3B & 0.7474 & 0.5971 & \BMbest{0.5000} & 0.4934 & 0.5500 & 0.5652 & 0.4092 & 0.1925 & 0.1989 & 0.1445 & 0.3286 & \BMna & \BMna & \BMna \\
Qwen3.8 & 27B & 0.7139 & 0.5788 & \BMbest{0.5000} & 0.4197 & 0.6125 & 0.3750 & 0.2732 & 0.2690 & 0.2231 & 0.2605 & 0.2714 & \BMna & \BMna & \BMna \\
Gemma-4-IT & 31B & 0.7294 & 0.5861 & 0.2787 & 0.4967 & 0.5375 & 0.4728 & 0.3273 & 0.2320 & 0.2162 & 0.1875 & 0.3143 & \BMna & \BMna & \BMna \\
\BMFamily{16}{General understanding--generation models}
Janus-Pro & 7B & 0.1624 & 0.1172 & 0.2131 & 0.0000 & 0.4875 & 0.0598 & 0.0541 & 0.0075 & 0.0209 & 0.2045 & 0.0000 & \BMna & \BMna & \BMna \\
BAGEL & 14B-A7B & 0.3505 & 0.1685 & 0.4262 & 0.3787 & 0.3625 & 0.2065 & 0.1471 & 0.2555 & 0.2346 & \BMsecond{0.3800} & 0.2571 & \BMna & \BMna & \BMna \\
MMaDA-Base & 8B & 0.0619 & 0.1319 & 0.4836 & 0.1852 & 0.3125 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0710 & 0.1857 & \BMna & \BMna & \BMna \\
Show-o2 & 7B & 0.6830 & 0.2491 & 0.4754 & 0.5041 & 0.3750 & 0.0000 & 0.0000 & 0.0045 & 0.0172 & 0.1910 & 0.1714 & \BMna & \BMna & \BMna \\
Lumina-DiMOO & 8B & 0.0773 & 0.0842 & 0.0902 & 0.0000 & 0.3750 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1920 & 0.2429 & \BMna & \BMna & \BMna \\
InternVL-U & 4B & 0.7423 & 0.2344 & \BMsecond{0.4918} & 0.3410 & 0.3750 & 0.2500 & 0.1772 & 0.0500 & 0.0846 & 0.1460 & 0.1714 & \BMna & \BMna & \BMna \\
SenseNova-U1-MoT & 8B & 0.4098 & 0.2491 & 0.2705 & 0.2713 & 0.5875 & 0.4511 & 0.3048 & 0.1835 & 0.1923 & 0.1020 & 0.1714 & \BMna & \BMna & \BMna \\
Lance & 3B & 0.0026 & 0.1319 & \BMsecond{0.4918} & 0.2541 & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0535 & 0.3000 & \BMna & \BMna & \BMna \\
\BMFamily{16}{Medical MLLMs}
\BMScale{16}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0000 & 0.0476 & 0.2213 & 0.2844 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0295 & 0.0000 & \BMna & \BMna & \BMna \\
LLaVA-Med & 7B & 0.6907 & 0.0256 & 0.0000 & 0.2451 & 0.1500 & 0.0000 & 0.0000 & 0.0000 & 0.1446 & 0.1420 & 0.1714 & \BMna & \BMna & \BMna \\
HuatuoGPT-V & 7B & 0.7191 & 0.3333 & 0.4836 & 0.5016 & 0.4750 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1750 & 0.3857 & \BMna & \BMna & \BMna \\
GMAI-VL & 7B & 0.6289 & 0.3004 & 0.2869 & 0.3967 & 0.4375 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1015 & 0.2857 & \BMna & \BMna & \BMna \\
BiMediX2 & 8B & 0.3995 & 0.1209 & 0.2377 & 0.5041 & 0.2375 & 0.0000 & 0.0037 & 0.0000 & 0.0000 & 0.0965 & 0.0000 & \BMna & \BMna & \BMna \\
MedVLM-R1 & 2B & 0.0412 & 0.1282 & 0.2787 & 0.4730 & 0.4125 & 0.0000 & 0.0006 & 0.0885 & 0.0888 & 0.1355 & 0.1857 & \BMna & \BMna & \BMna \\
MedGemma-IT & 4B & 0.6598 & 0.3443 & 0.3279 & 0.5139 & 0.3875 & 0.3098 & 0.2024 & 0.4360 & 0.2818 & 0.2310 & 0.2000 & \BMna & \BMna & \BMna \\
MedGemma-1.5-IT & 4B & 0.4665 & 0.1941 & 0.1885 & 0.5000 & 0.4125 & 0.4620 & 0.3090 & 0.2110 & 0.2014 & 0.1960 & 0.1857 & \BMna & \BMna & \BMna \\
QoQ-Med-VL & 7B & 0.7397 & 0.2491 & 0.2787 & 0.3467 & 0.4500 & 0.2826 & 0.2063 & 0.0900 & 0.0773 & 0.1440 & 0.2000 & \BMna & \BMna & \BMna \\
Lingshu & 7B & 0.7139 & 0.2711 & \BMsecond{0.4918} & 0.4943 & 0.4625 & 0.2000 & 0.1801 & 0.2660 & 0.2068 & 0.2075 & 0.2286 & \BMna & \BMna & \BMna \\
Hulu-Med & 7B & 0.5876 & 0.1832 & \BMbest{0.5000} & 0.3566 & 0.5000 & 0.0163 & 0.0168 & 0.2830 & 0.2307 & 0.2170 & 0.2571 & \BMna & \BMna & \BMna \\
ClinFusion & 8B & 0.4459 & 0.3553 & 0.2541 & 0.4566 & 0.4375 & 0.1739 & 0.1226 & 0.3835 & 0.2603 & 0.1940 & 0.2429 & \BMna & \BMna & \BMna \\
\BMScale{16}{Models $> 10$B}
MedDr & 40B & 0.4613 & 0.1319 & 0.2787 & 0.4443 & 0.6000 & 0.0652 & 0.0677 & 0.1340 & 0.1705 & 0.3555 & 0.1714 & \BMna & \BMna & \BMna \\
HuatuoGPT-V & 34B & 0.3299 & 0.2857 & 0.2787 & 0.4443 & 0.4750 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1365 & 0.2714 & \BMna & \BMna & \BMna \\
MedGemma-IT & 27B & 0.7320 & 0.3407 & 0.2787 & 0.5057 & 0.4500 & 0.4402 & 0.2696 & 0.4280 & 0.2871 & 0.3245 & 0.2857 & \BMna & \BMna & \BMna \\
QoQ-Med-VL & 32B & 0.7500 & 0.2674 & 0.3197 & 0.4451 & 0.5000 & 0.0815 & 0.0892 & 0.2415 & 0.1917 & 0.2245 & 0.2000 & \BMna & \BMna & \BMna \\
Lingshu & 32B & 0.6727 & 0.2784 & \BMsecond{0.4918} & 0.5033 & 0.5250 & 0.2228 & 0.1559 & 0.2540 & 0.2016 & 0.2190 & 0.2429 & 0.8049 & 0.7160 & 0.1867 \\
Hulu-Med & 14B & 0.6546 & 0.3956 & 0.4262 & 0.4074 & 0.4875 & 0.0054 & 0.0213 & 0.1475 & 0.1685 & 0.2150 & 0.2429 & \BMna & \BMna & \BMna \\
Hulu-Med & 32B & 0.7345 & 0.5385 & 0.3443 & 0.4738 & 0.4625 & 0.0163 & 0.0235 & 0.2330 & 0.1836 & 0.2065 & 0.2429 & \BMna & \BMna & \BMna \\
Hulu-Med & 30B-A3B & 0.7242 & 0.6960 & 0.2705 & 0.5082 & 0.5375 & 0.2337 & 0.1659 & 0.4290 & 0.2862 & 0.2710 & \BMsecond{0.4000} & 0.8024 & 0.8025 & \BMsecond{0.1900} \\
Hulu-Med & 235B-A22B & 0.6443 & \BMsecond{0.7436} & 0.2787 & 0.5197 & 0.5875 & 0.0435 & 0.0306 & 0.0520 & 0.0454 & 0.2795 & 0.3000 & \BMsecond{0.8878} & \BMsecond{0.8086} & \BMbest{0.2467} \\
ClinFusion & 32B & 0.2990 & 0.4505 & 0.2787 & 0.5197 & 0.4625 & 0.3043 & 0.1969 & 0.2075 & 0.1994 & 0.2690 & 0.2429 & 0.8512 & 0.5679 & \BMsecond{0.1900} \\
\BMFamily{16}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.5464 & 0.1172 & 0.4590 & 0.5049 & 0.4375 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1920 & 0.1714 & \BMna & \BMna & \BMna \\
HealthGPT-L & 14B & 0.7216 & 0.2198 & 0.4016 & 0.3615 & 0.4625 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1925 & 0.1429 & \BMna & \BMna & \BMna \\
HealthGPT-XL & 32B & 0.5619 & 0.2418 & \BMbest{0.5000} & 0.5000 & 0.5375 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2105 & 0.1571 & \BMna & \BMna & \BMna \\
UniMedVL & 14B & 0.7062 & 0.4139 & 0.4262 & 0.2459 & 0.3625 & 0.0326 & 0.0273 & 0.0165 & 0.0125 & 0.2100 & 0.3000 & \BMna & \BMna & \BMna \\
\BMFamily{16}{Proprietary MLLMs}
GPT-4o & \BMna & 0.3247 & 0.4286 & 0.4344 & 0.5057 & 0.5125 & 0.1196 & 0.0865 & 0.1570 & 0.1652 & 0.3230 & 0.2571 & \BMna & \BMna & \BMna \\
GPT-5.4 & \BMna & 0.5979 & 0.5714 & 0.2787 & 0.4459 & 0.6000 & 0.4185 & 0.2678 & \BMsecond{0.5890} & \BMsecond{0.3506} & 0.1825 & 0.3714 & \BMna & \BMna & \BMna \\
GPT-6.2-Sol & \BMna & 0.7526 & \BMbest{0.7509} & 0.4344 & \BMsecond{0.5779} & 0.6125 & \BMbest{0.6304} & \BMbest{0.4419} & 0.4225 & 0.2834 & 0.2300 & \BMbest{0.5000} & \BMna & \BMna & \BMna \\
Gemini-2.5-Flash & \BMna & 0.1933 & 0.4066 & 0.2869 & 0.2828 & 0.6000 & 0.3043 & 0.1911 & 0.4325 & 0.2868 & 0.2230 & 0.2571 & \BMna & \BMna & \BMna \\
Claude-Sonnet-4 & \BMna & 0.0129 & 0.1612 & 0.2787 & 0.3705 & 0.5125 & 0.1902 & 0.1475 & 0.4330 & 0.2829 & 0.1240 & 0.1857 & \BMna & \BMna & \BMna \\
Claude-Opus-4.6 & \BMna & 0.7191 & 0.5568 & 0.2787 & 0.1902 & \BMbest{0.6500} & 0.5217 & 0.3386 & 0.5270 & 0.3185 & 0.1535 & 0.3429 & \BMna & \BMna & \BMna \\
\BMFamily{16}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & \BMsecond{0.7680} & 0.7070 & \BMsecond{0.4918} & \BMbest{0.6270} & 0.6125 & \BMsecond{0.6141} & \BMsecond{0.4418} & \BMbest{0.7885} & \BMbest{0.4850} & \BMbest{0.4140} & \BMsecond{0.4000} & 0.8537 & \BMbest{0.8210} & 0.1733 \\
\end{longtable}
\endgroup

\BMTableBreak
\begingroup
\BMtabledefaults
\fontsize{6.35}{7.20}\selectfont
\setlength{\tabcolsep}{1.00pt}
\renewcommand{\arraystretch}{0.95}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\dimen0=\dimexpr(\linewidth-2.10cm-1.15cm-20.00pt-0.30pt)/9\relax
\ifdim\dimen0>1.62cm \dimen0=1.62cm\fi
\edef\BMMetricWidth{\the\dimen0}
\edef\BMTableWidth{\the\dimexpr2.10cm+1.15cm+\BMMetricWidth*9+20.00pt+0.30pt\relax}
\setlength{\LTcapwidth}{\BMTableWidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}m{2.10cm} >{\centering\arraybackslash}m{1.15cm} !{\BMvrule} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} >{\centering\arraybackslash}m{\BMMetricWidth} @{}}
\caption{Private medical report generation benchmarks. Subtables (a) Fundus, (b) Lung-Cancer, (c) Intraoral, and (d) PET/CT report the results on fundus report generation from color fundus photography, lung CT report generation, report generation from intraoral photography, and PET/CT report generation, respectively. \textbf{Bold}: best; \underline{underlined}: second best within each subtable. \BMna{}: unavailable.}\label{tab:understanding-private-report-generation}\\
\specialrule{0.78pt}{0pt}{0pt}
\BMTopHead{Model} & \BMTopHead{Size} & \BMTopCompactHead{METEOR} & \BMTopCompactHead{BLEU-1} & \BMTopCompactHead{BLEU-2} & \BMTopCompactHead{BLEU-3} & \BMTopCompactHead{BLEU-4} & \BMTopCompactHead{ROUGE-1} & \BMTopCompactHead{ROUGE-2} & \BMTopCompactHead{ROUGE-L} & \BMTopCompactHead{RaTE} \\
\specialrule{0.48pt}{0pt}{0pt}
\endfirsthead
\multicolumn{11}{c}{\footnotesize\itshape Table~\ref{tab:understanding-private-report-generation} continued}\\
\specialrule{0.78pt}{0pt}{0pt}
\BMTopHead{Model} & \BMTopHead{Size} & \BMTopCompactHead{METEOR} & \BMTopCompactHead{BLEU-1} & \BMTopCompactHead{BLEU-2} & \BMTopCompactHead{BLEU-3} & \BMTopCompactHead{BLEU-4} & \BMTopCompactHead{ROUGE-1} & \BMTopCompactHead{ROUGE-2} & \BMTopCompactHead{ROUGE-L} & \BMTopCompactHead{RaTE} \\
\specialrule{0.48pt}{0pt}{0pt}
\endhead
\specialrule{0.48pt}{0pt}{0pt}
\multicolumn{11}{r}{\scriptsize\itshape Continued on next page}\\
\endfoot
\specialrule{0.78pt}{0pt}{0pt}
\endlastfoot
\BMSubTable{11}{(a) Fundus: fundus reports}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.2221 & 0.3151 & 0.1620 & 0.1020 & 0.0659 & 0.3122 & 0.1100 & 0.2991 & 0.6792 \\
LLaVA-OneVision-1.5 & 8B & 0.2362 & 0.3379 & 0.1802 & 0.1123 & 0.0715 & 0.3360 & 0.1233 & 0.3221 & 0.6891 \\
MiniCPM-V 2.6 & 8B & 0.2336 & 0.3413 & 0.1749 & 0.1084 & 0.0693 & 0.3158 & 0.1082 & 0.3019 & 0.6767 \\
Intern-S1-mini & 8B & 0.2614 & 0.2280 & 0.1140 & 0.0594 & 0.0307 & 0.3283 & 0.0987 & 0.3126 & 0.6932 \\
InternVL3.5 & 8B & 0.2569 & 0.3666 & 0.1942 & 0.1201 & 0.0765 & 0.3671 & 0.1261 & 0.3467 & 0.6885 \\
Qwen3-VL-Instruct & 4B & 0.2892 & 0.3027 & 0.1586 & 0.0935 & 0.0577 & 0.3511 & 0.1103 & 0.3311 & 0.6865 \\
Qwen3-VL-Instruct & 8B & 0.3022 & 0.2979 & 0.1600 & 0.0949 & 0.0581 & 0.3632 & 0.1140 & 0.3433 & 0.6935 \\
Qwen3-VL-Thinking & 8B & 0.2386 & 0.1309 & 0.0669 & 0.0348 & 0.0181 & 0.3061 & 0.0848 & 0.2924 & 0.6870 \\
Qwen3.5 & 4B & 0.2705 & 0.1342 & 0.0746 & 0.0437 & 0.0255 & 0.2971 & 0.0846 & 0.2854 & 0.6932 \\
Qwen3.5 & 9B & 0.2760 & 0.1317 & 0.0738 & 0.0432 & 0.0252 & 0.2950 & 0.0824 & 0.2840 & 0.6941 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1665 & 0.2620 & 0.1057 & 0.0468 & 0.0245 & 0.2475 & 0.0522 & 0.2351 & 0.6749 \\
Llama 3.2-Vision & 90B & 0.1784 & 0.2818 & 0.1197 & 0.0548 & 0.0280 & 0.2687 & 0.0608 & 0.2519 & 0.6826 \\
Intern-S1 & 235B-A22B & 0.2619 & 0.3693 & 0.1883 & 0.1031 & 0.0587 & 0.3723 & 0.1289 & 0.3518 & 0.6935 \\
Intern-S1-Pro & 1T-A22B & 0.2403 & 0.3531 & 0.1836 & 0.1031 & 0.0600 & 0.3564 & 0.1286 & 0.3396 & 0.6697 \\
Intern-S2-Preview & 35B-A3B & 0.3165 & 0.3625 & 0.1983 & 0.1191 & 0.0731 & 0.3814 & 0.1288 & 0.3590 & 0.7008 \\
InternVL3.5 & 14B & 0.2574 & 0.3735 & 0.2004 & 0.1239 & 0.0787 & 0.3634 & 0.1277 & 0.3420 & 0.6923 \\
InternVL3.5 & 38B & 0.2605 & 0.3743 & 0.1974 & 0.1209 & 0.0767 & 0.3609 & 0.1236 & 0.3414 & 0.6944 \\
InternVL3.5 & 20B-A4B & 0.2491 & 0.3600 & 0.1920 & 0.1189 & 0.0759 & 0.3472 & 0.1213 & 0.3271 & 0.6828 \\
InternVL3.5 & 30B-A3B & 0.2491 & 0.3611 & 0.1893 & 0.1169 & 0.0743 & 0.3446 & 0.1207 & 0.3241 & 0.6911 \\
Qwen3-VL-Instruct & 32B & 0.3142 & 0.2838 & 0.1536 & 0.0912 & 0.0559 & 0.3697 & 0.1168 & 0.3478 & 0.7006 \\
Qwen3-VL-Thinking & 32B & 0.2754 & 0.1796 & 0.0956 & 0.0538 & 0.0308 & 0.3259 & 0.0971 & 0.3112 & 0.6978 \\
Qwen3-VL-Instruct & 30B-A3B & 0.2916 & 0.2935 & 0.1562 & 0.0933 & 0.0577 & 0.3562 & 0.1151 & 0.3356 & 0.6965 \\
Qwen3-VL-Thinking & 30B-A3B & 0.2582 & 0.1836 & 0.0949 & 0.0511 & 0.0277 & 0.3332 & 0.1009 & 0.3190 & 0.6931 \\
Qwen3-VL-Instruct & 235B-A22B & \BMsecond{0.3218} & 0.3439 & 0.1892 & 0.1137 & 0.0698 & 0.3895 & 0.1276 & 0.3659 & 0.7004 \\
Qwen3-VL-Thinking & 235B-A22B & 0.2674 & 0.2165 & 0.1121 & 0.0600 & 0.0320 & 0.3409 & 0.1024 & 0.3262 & 0.6936 \\
Qwen3.5 & 35B-A3B & 0.2691 & 0.3807 & 0.2037 & 0.1188 & 0.0696 & 0.3667 & 0.1209 & 0.3461 & 0.6838 \\
Qwen3.8 & 27B & 0.3012 & 0.3474 & 0.1885 & 0.1141 & 0.0705 & 0.3716 & 0.1271 & 0.3501 & 0.6909 \\
Gemma-4-IT & 31B & 0.2623 & 0.3586 & 0.1976 & 0.1220 & 0.0764 & 0.3510 & 0.1263 & 0.3311 & 0.6666 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.2073 & 0.2796 & 0.1461 & 0.0937 & 0.0612 & 0.3105 & 0.1143 & 0.2986 & 0.6788 \\
BAGEL & 14B-A7B & 0.2299 & 0.3342 & 0.1708 & 0.1059 & 0.0676 & 0.3110 & 0.1087 & 0.3000 & 0.6826 \\
MMaDA-Base & 8B & 0.0233 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1638 & 0.0708 & 0.1638 & 0.6745 \\
Show-o2 & 7B & 0.2216 & 0.3160 & 0.1649 & 0.1030 & 0.0661 & 0.3103 & 0.1133 & 0.3000 & 0.6754 \\
Lumina-DiMOO & 8B & 0.0017 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0095 & 0.0000 & 0.0095 & \BMna \\
InternVL-U & 4B & 0.2575 & 0.3506 & 0.1787 & 0.1094 & 0.0691 & 0.3258 & 0.1090 & 0.3075 & 0.6836 \\
SenseNova-U1-MoT & 8B & 0.2388 & 0.2910 & 0.1388 & 0.0712 & 0.0330 & 0.3367 & 0.0959 & 0.3183 & 0.6774 \\
Lance & 3B & 0.0707 & 0.0794 & 0.0312 & 0.0084 & 0.0028 & 0.1378 & 0.0301 & 0.1347 & 0.5248 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0123 & 0.0003 & 0.0001 & 0.0000 & 0.0000 & 0.0360 & 0.0025 & 0.0348 & 0.3162 \\
LLaVA-Med & 7B & 0.0371 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.1383 & 0.0270 & 0.1339 & 0.4472 \\
HuatuoGPT-V & 7B & 0.2206 & 0.3124 & 0.1662 & 0.1055 & 0.0681 & 0.3179 & 0.1194 & 0.3010 & 0.6851 \\
GMAI-VL & 7B & 0.2210 & 0.3167 & 0.1674 & 0.1056 & 0.0680 & 0.3193 & 0.1122 & 0.3021 & 0.6651 \\
BiMediX2 & 8B & 0.1778 & 0.2132 & 0.1156 & 0.0770 & 0.0516 & 0.2929 & 0.1137 & 0.2818 & 0.6744 \\
MedVLM-R1 & 2B & 0.2035 & 0.2838 & 0.1474 & 0.0947 & 0.0621 & 0.2898 & 0.0995 & 0.2767 & 0.6546 \\
MedGemma-IT & 4B & 0.2204 & 0.3120 & 0.1660 & 0.1035 & 0.0652 & 0.3233 & 0.1185 & 0.3070 & 0.6823 \\
MedGemma-1.5-IT & 4B & 0.1983 & 0.2468 & 0.1332 & 0.0855 & 0.0557 & 0.3168 & 0.1215 & 0.3018 & 0.6921 \\
QoQ-Med-VL & 7B & 0.2370 & 0.1972 & 0.0997 & 0.0596 & 0.0370 & 0.2911 & 0.0920 & 0.2772 & 0.6658 \\
Lingshu & 7B & 0.2242 & 0.3099 & 0.1709 & 0.1085 & 0.0698 & 0.3229 & 0.0971 & 0.3043 & 0.6427 \\
Hulu-Med & 7B & 0.2363 & 0.3380 & 0.1798 & 0.1141 & 0.0728 & 0.3496 & 0.1276 & 0.3358 & 0.7003 \\
ClinFusion & 8B & 0.2272 & 0.2975 & 0.1689 & 0.1068 & 0.0692 & 0.3560 & 0.1355 & 0.3388 & 0.6953 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.1948 & 0.2574 & 0.1327 & 0.0863 & 0.0571 & 0.2807 & 0.0908 & 0.2724 & 0.6628 \\
HuatuoGPT-V & 34B & 0.2154 & 0.2840 & 0.1533 & 0.0976 & 0.0635 & 0.3324 & 0.1243 & 0.3125 & 0.6922 \\
MedGemma-IT & 27B & 0.2716 & 0.3389 & 0.1797 & 0.1070 & 0.0646 & 0.3491 & 0.1175 & 0.3326 & 0.6911 \\
QoQ-Med-VL & 32B & 0.2154 & 0.2645 & 0.1345 & 0.0837 & 0.0538 & 0.2897 & 0.0912 & 0.2769 & 0.6551 \\
Lingshu & 32B & 0.1888 & 0.2715 & 0.1384 & 0.0810 & 0.0494 & 0.3346 & 0.1176 & 0.3176 & 0.6752 \\
Hulu-Med & 14B & 0.2049 & 0.2581 & 0.1454 & 0.0943 & 0.0614 & 0.3233 & 0.1319 & 0.3083 & 0.6812 \\
Hulu-Med & 32B & 0.2173 & 0.2839 & 0.1590 & 0.1027 & 0.0665 & 0.3374 & 0.1327 & 0.3237 & 0.6944 \\
Hulu-Med & 30B-A3B & 0.2128 & 0.2751 & 0.1524 & 0.0975 & 0.0627 & 0.3332 & 0.1269 & 0.3187 & 0.6858 \\
Hulu-Med & 235B-A22B & 0.2408 & 0.3329 & 0.1826 & 0.1156 & 0.0740 & 0.3542 & 0.1319 & 0.3383 & 0.6993 \\
ClinFusion & 32B & 0.2308 & 0.3154 & 0.1715 & 0.1077 & 0.0692 & 0.3540 & 0.1319 & 0.3361 & 0.6939 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.1670 & 0.2631 & 0.1096 & 0.0530 & 0.0271 & 0.2817 & 0.0586 & 0.2657 & 0.6432 \\
HealthGPT-L & 14B & 0.2307 & 0.3396 & 0.1730 & 0.1091 & 0.0705 & 0.3304 & 0.1151 & 0.3123 & 0.6889 \\
HealthGPT-XL & 32B & 0.1682 & 0.2450 & 0.1222 & 0.0707 & 0.0426 & 0.2967 & 0.0897 & 0.2822 & 0.6298 \\
UniMedVL & 14B & 0.1552 & 0.2095 & 0.1073 & 0.0624 & 0.0376 & 0.2815 & 0.0926 & 0.2688 & 0.6279 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.2401 & 0.3448 & 0.1828 & 0.1145 & 0.0739 & 0.3456 & 0.1231 & 0.3278 & 0.6981 \\
GPT-5.4 & \BMna & \BMbest{0.3267} & \BMbest{0.4248} & \BMbest{0.2485} & \BMbest{0.1564} & \BMbest{0.0988} & \BMbest{0.4216} & \BMsecond{0.1518} & \BMbest{0.3995} & \BMbest{0.7097} \\
GPT-6.2-Sol & \BMna & 0.2838 & \BMsecond{0.3948} & \BMsecond{0.2313} & \BMsecond{0.1455} & \BMsecond{0.0921} & \BMsecond{0.4114} & \BMbest{0.1524} & \BMsecond{0.3891} & \BMsecond{0.7031} \\
Gemini-2.5-Flash & \BMna & 0.2983 & 0.2876 & 0.1564 & 0.0934 & 0.0570 & 0.3442 & 0.1116 & 0.3271 & 0.6718 \\
Claude-Sonnet-4 & \BMna & 0.2753 & 0.3798 & 0.2064 & 0.1254 & 0.0780 & 0.3728 & 0.1235 & 0.3516 & 0.6862 \\
Claude-Opus-4.6 & \BMna & 0.3092 & 0.2981 & 0.1648 & 0.0976 & 0.0586 & 0.3673 & 0.1196 & 0.3481 & 0.6813 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.2244 & 0.2879 & 0.1625 & 0.1045 & 0.0678 & 0.3514 & 0.1379 & 0.3342 & 0.6889 \\
\pagebreak
\BMSubTable{11}{(b) Lung-Cancer: CT reports}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.2380 & 0.2187 & 0.1103 & 0.0565 & 0.0316 & 0.3380 & 0.0834 & 0.2470 & 0.6038 \\
LLaVA-OneVision-1.5 & 8B & 0.1893 & 0.2299 & 0.1267 & 0.0688 & 0.0389 & 0.3733 & 0.1079 & 0.2300 & 0.6649 \\
MiniCPM-V 2.6 & 8B & 0.2362 & 0.1697 & 0.0884 & 0.0490 & 0.0295 & 0.3449 & 0.0879 & 0.2373 & 0.5346 \\
Intern-S1-mini & 8B & 0.3038 & 0.1988 & 0.1124 & 0.0650 & 0.0385 & 0.3835 & 0.1061 & 0.2847 & 0.6610 \\
InternVL3.5 & 8B & 0.2398 & 0.2392 & 0.1303 & 0.0738 & 0.0449 & 0.3741 & 0.1031 & 0.2618 & 0.6123 \\
Qwen3-VL-Instruct & 4B & 0.2873 & 0.1911 & 0.1100 & 0.0641 & 0.0382 & 0.3872 & 0.1158 & 0.2725 & 0.6267 \\
Qwen3-VL-Instruct & 8B & 0.2976 & 0.1806 & 0.1053 & 0.0629 & 0.0393 & 0.3830 & 0.1108 & 0.2706 & 0.6709 \\
Qwen3-VL-Thinking & 8B & 0.2254 & 0.0668 & 0.0419 & 0.0255 & 0.0156 & 0.1731 & 0.0407 & 0.1398 & 0.3450 \\
Qwen3.5 & 4B & 0.0439 & 0.0134 & 0.0082 & 0.0048 & 0.0029 & 0.0604 & 0.0144 & 0.0480 & 0.1282 \\
Qwen3.5 & 9B & 0.1969 & 0.0684 & 0.0422 & 0.0256 & 0.0159 & 0.2609 & 0.0673 & 0.2050 & 0.4780 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1070 & 0.1036 & 0.0486 & 0.0243 & 0.0138 & 0.1594 & 0.0357 & 0.1062 & 0.3444 \\
Llama 3.2-Vision & 90B & 0.0023 & 0.0022 & 0.0004 & 0.0002 & 0.0001 & 0.0076 & 0.0004 & 0.0064 & 0.3081 \\
Intern-S1 & 235B-A22B & 0.0222 & 0.0230 & 0.0065 & 0.0027 & 0.0013 & 0.0353 & 0.0055 & 0.0297 & 0.2759 \\
Intern-S1-Pro & 1T-A22B & 0.1616 & 0.1691 & 0.0827 & 0.0351 & 0.0186 & 0.2691 & 0.0585 & 0.1742 & 0.5631 \\
Intern-S2-Preview & 35B-A3B & 0.1729 & 0.1735 & 0.1044 & 0.0636 & 0.0394 & 0.3099 & 0.1097 & 0.2261 & 0.6850 \\
InternVL3.5 & 14B & 0.1198 & 0.0939 & 0.0485 & 0.0234 & 0.0109 & 0.2939 & 0.0703 & 0.2024 & 0.5498 \\
InternVL3.5 & 38B & 0.2833 & 0.2282 & 0.1278 & 0.0714 & 0.0414 & 0.3944 & 0.1139 & 0.2979 & 0.6689 \\
InternVL3.5 & 20B-A4B & 0.2474 & 0.2061 & 0.1126 & 0.0602 & 0.0340 & 0.3594 & 0.0986 & 0.2666 & 0.6039 \\
InternVL3.5 & 30B-A3B & 0.0610 & 0.0192 & 0.0108 & 0.0063 & 0.0035 & 0.2100 & 0.0429 & 0.1457 & 0.6779 \\
Qwen3-VL-Instruct & 32B & \BMsecond{0.3205} & 0.1574 & 0.0960 & 0.0587 & 0.0367 & 0.3788 & 0.1110 & 0.2805 & 0.6425 \\
Qwen3-VL-Thinking & 32B & 0.2644 & 0.0907 & 0.0570 & 0.0356 & 0.0224 & 0.2162 & 0.0543 & 0.1680 & 0.3970 \\
Qwen3-VL-Instruct & 30B-A3B & 0.3041 & 0.2759 & 0.1649 & \BMsecond{0.1005} & 0.0635 & 0.4107 & 0.1356 & 0.2692 & 0.6513 \\
Qwen3-VL-Thinking & 30B-A3B & 0.2388 & 0.0825 & 0.0491 & 0.0297 & 0.0182 & 0.2025 & 0.0477 & 0.1554 & 0.3720 \\
Qwen3-VL-Instruct & 235B-A22B & 0.3087 & 0.1853 & 0.1081 & 0.0636 & 0.0391 & 0.3900 & 0.1126 & 0.2755 & 0.6436 \\
Qwen3-VL-Thinking & 235B-A22B & 0.0730 & 0.0255 & 0.0166 & 0.0107 & 0.0070 & 0.0892 & 0.0241 & 0.0696 & 0.1843 \\
Qwen3.5 & 35B-A3B & 0.3097 & 0.2161 & 0.1268 & 0.0753 & 0.0464 & 0.3895 & 0.1172 & 0.2824 & 0.6411 \\
Qwen3.8 & 27B & 0.3201 & 0.2480 & 0.1472 & 0.0907 & 0.0581 & 0.4140 & 0.1291 & 0.3031 & 0.6574 \\
Gemma-4-IT & 31B & 0.3077 & 0.1976 & 0.1122 & 0.0640 & 0.0381 & 0.3769 & 0.1024 & 0.2570 & 0.6478 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.0002 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0028 & 0.0000 & 0.0028 & 0.4968 \\
BAGEL & 14B-A7B & 0.2283 & 0.2381 & 0.1296 & 0.0753 & 0.0462 & 0.3552 & 0.1103 & 0.2760 & 0.4998 \\
MMaDA-Base & 8B & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0035 & 0.0000 & 0.0035 & 0.4000 \\
Show-o2 & 7B & 0.0120 & 0.0077 & 0.0027 & 0.0011 & 0.0006 & 0.0269 & 0.0065 & 0.0203 & 0.2392 \\
Lumina-DiMOO & 8B & 0.0003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0023 & 0.0000 & 0.0023 & 0.5000 \\
InternVL-U & 4B & 0.1566 & 0.1107 & 0.0548 & 0.0279 & 0.0151 & 0.0995 & 0.0251 & 0.0600 & 0.1950 \\
SenseNova-U1-MoT & 8B & 0.0165 & 0.0138 & 0.0078 & 0.0045 & 0.0026 & 0.0216 & 0.0060 & 0.0165 & 0.0397 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0002 & 0.1722 \\
LLaVA-Med & 7B & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0014 & 0.0000 & 0.0014 & 0.0809 \\
HuatuoGPT-V & 7B & 0.2078 & 0.2744 & 0.1400 & 0.0751 & 0.0428 & 0.3411 & 0.0860 & 0.2200 & 0.6813 \\
GMAI-VL & 7B & 0.1724 & 0.2115 & 0.1119 & 0.0609 & 0.0344 & 0.3326 & 0.0899 & 0.2099 & 0.6944 \\
BiMediX2 & 8B & 0.0010 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0056 & 0.0001 & 0.0055 & 0.2606 \\
MedVLM-R1 & 2B & 0.1741 & 0.1889 & 0.0828 & 0.0392 & 0.0212 & 0.2906 & 0.0558 & 0.2023 & 0.6151 \\
MedGemma-IT & 4B & 0.2049 & 0.1511 & 0.0724 & 0.0355 & 0.0199 & 0.2493 & 0.0536 & 0.1398 & 0.5234 \\
MedGemma-1.5-IT & 4B & 0.0263 & 0.0170 & 0.0078 & 0.0034 & 0.0018 & 0.0492 & 0.0085 & 0.0331 & 0.2521 \\
QoQ-Med-VL & 7B & 0.2165 & 0.1549 & 0.0810 & 0.0423 & 0.0223 & 0.3098 & 0.0740 & 0.2148 & 0.5956 \\
Lingshu & 7B & 0.2079 & 0.2602 & 0.1331 & 0.0659 & 0.0300 & 0.3460 & 0.0873 & 0.2490 & \BMsecond{0.7064} \\
Hulu-Med & 7B & 0.2153 & 0.2831 & 0.1527 & 0.0828 & 0.0468 & 0.3702 & 0.1048 & 0.2664 & 0.6919 \\
ClinFusion & 8B & 0.2077 & 0.2077 & 0.1298 & 0.0818 & 0.0519 & 0.4114 & \BMsecond{0.1482} & 0.2848 & 0.5411 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.1264 & 0.1049 & 0.0501 & 0.0258 & 0.0141 & 0.2309 & 0.0598 & 0.1630 & 0.4789 \\
HuatuoGPT-V & 34B & 0.2506 & \BMsecond{0.2984} & 0.1541 & 0.0802 & 0.0426 & 0.3635 & 0.0971 & 0.2531 & 0.5845 \\
MedGemma-IT & 27B & 0.2903 & 0.1732 & 0.0985 & 0.0560 & 0.0339 & 0.3562 & 0.0975 & 0.2302 & 0.6589 \\
QoQ-Med-VL & 32B & 0.2339 & 0.1409 & 0.0720 & 0.0356 & 0.0192 & 0.3352 & 0.0706 & 0.2303 & 0.6907 \\
Lingshu & 32B & 0.2196 & 0.2527 & 0.1409 & 0.0744 & 0.0370 & 0.3472 & 0.1023 & 0.2215 & 0.6620 \\
Hulu-Med & 14B & 0.2165 & 0.2590 & 0.1403 & 0.0789 & 0.0442 & 0.3598 & 0.1043 & 0.2510 & 0.6357 \\
Hulu-Med & 32B & 0.0006 & 0.0004 & 0.0000 & 0.0000 & 0.0000 & 0.0029 & 0.0000 & 0.0028 & 0.2499 \\
Hulu-Med & 30B-A3B & 0.0966 & 0.0996 & 0.0602 & 0.0366 & 0.0206 & 0.1871 & 0.0664 & 0.1298 & 0.3164 \\
Hulu-Med & 235B-A22B & 0.1756 & 0.1844 & 0.1095 & 0.0620 & 0.0343 & 0.3573 & 0.1147 & 0.2317 & 0.6613 \\
ClinFusion & 32B & 0.2719 & 0.2536 & 0.1564 & 0.0982 & \BMsecond{0.0636} & 0.4256 & \BMbest{0.1552} & \BMbest{0.3374} & 0.6127 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.1625 & 0.2051 & 0.0885 & 0.0252 & 0.0095 & 0.2664 & 0.0500 & 0.1717 & 0.6506 \\
HealthGPT-L & 14B & 0.1481 & 0.1738 & 0.0882 & 0.0483 & 0.0281 & 0.3067 & 0.0746 & 0.1925 & 0.6893 \\
HealthGPT-XL & 32B & 0.1975 & 0.2611 & 0.1431 & 0.0831 & 0.0520 & 0.3495 & 0.0979 & 0.2350 & \BMbest{0.7131} \\
UniMedVL & 14B & 0.0070 & 0.0081 & 0.0000 & 0.0000 & 0.0000 & 0.0145 & 0.0000 & 0.0144 & 0.2456 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.2967 & 0.2127 & 0.1184 & 0.0671 & 0.0397 & 0.4108 & 0.1136 & 0.3013 & 0.6480 \\
GPT-5.4 & \BMna & \BMbest{0.3245} & 0.2821 & \BMsecond{0.1655} & 0.0983 & 0.0602 & \BMsecond{0.4312} & 0.1347 & \BMsecond{0.3159} & 0.6432 \\
GPT-6.2-Sol & \BMna & 0.3081 & \BMbest{0.3402} & \BMbest{0.2055} & \BMbest{0.1255} & \BMbest{0.0763} & \BMbest{0.4388} & 0.1442 & 0.2819 & 0.5880 \\
Gemini-2.5-Flash & \BMna & 0.3203 & 0.2355 & 0.1380 & 0.0807 & 0.0491 & 0.4156 & 0.1254 & 0.2854 & 0.6717 \\
Claude-Sonnet-4 & \BMna & 0.2822 & 0.2553 & 0.1445 & 0.0800 & 0.0470 & 0.4044 & 0.1163 & 0.3045 & 0.5668 \\
Claude-Opus-4.6 & \BMna & 0.3089 & 0.2354 & 0.1345 & 0.0756 & 0.0416 & 0.4108 & 0.1166 & 0.2982 & 0.5856 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.0938 & 0.0680 & 0.0452 & 0.0305 & 0.0204 & 0.3490 & 0.1381 & 0.2373 & 0.6652 \\
\pagebreak
\BMSubTable{11}{(c) Intraoral: intraoral photograph reports}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.2148 & \BMsecond{0.2877} & 0.1242 & 0.0167 & 0.0054 & 0.2733 & 0.0525 & 0.2317 & 0.5121 \\
LLaVA-OneVision-1.5 & 8B & 0.1548 & 0.2274 & 0.0877 & 0.0061 & 0.0013 & 0.2296 & 0.0352 & 0.2009 & 0.4815 \\
MiniCPM-V 2.6 & 8B & 0.1831 & 0.0871 & 0.0383 & 0.0069 & 0.0005 & 0.2228 & 0.0365 & 0.2044 & 0.4973 \\
Intern-S1-mini & 8B & 0.1482 & 0.0784 & 0.0208 & 0.0011 & 0.0000 & 0.1277 & 0.0133 & 0.1237 & 0.4620 \\
InternVL3.5 & 8B & 0.1557 & 0.1362 & 0.0293 & 0.0003 & 0.0002 & 0.1579 & 0.0125 & 0.1357 & 0.4706 \\
Qwen3-VL-Instruct & 4B & 0.2144 & 0.0958 & 0.0463 & 0.0145 & 0.0038 & 0.2007 & 0.0415 & 0.1858 & 0.5167 \\
Qwen3-VL-Instruct & 8B & 0.2058 & 0.0897 & 0.0462 & 0.0110 & 0.0020 & 0.1766 & 0.0380 & 0.1682 & 0.5121 \\
Qwen3-VL-Thinking & 8B & 0.0838 & 0.0191 & 0.0087 & 0.0027 & 0.0003 & 0.0861 & 0.0099 & 0.0827 & 0.5105 \\
Qwen3.5 & 4B & 0.0862 & 0.0200 & 0.0112 & 0.0058 & 0.0013 & 0.1359 & 0.0232 & 0.1315 & 0.5539 \\
Qwen3.5 & 9B & 0.0792 & 0.0174 & 0.0100 & 0.0052 & 0.0010 & 0.1379 & 0.0252 & 0.1329 & 0.5642 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.1655 & 0.0941 & 0.0359 & 0.0018 & 0.0000 & 0.2138 & 0.0287 & 0.1976 & 0.4916 \\
Llama 3.2-Vision & 90B & 0.0562 & 0.0349 & 0.0146 & 0.0037 & 0.0000 & 0.0897 & 0.0128 & 0.0822 & 0.4156 \\
Intern-S1 & 235B-A22B & 0.1583 & 0.0915 & 0.0295 & 0.0016 & 0.0000 & 0.1416 & 0.0172 & 0.1344 & 0.4714 \\
Intern-S1-Pro & 1T-A22B & 0.1818 & 0.1387 & 0.0442 & 0.0046 & 0.0018 & 0.1876 & 0.0225 & 0.1610 & 0.4781 \\
Intern-S2-Preview & 35B-A3B & 0.1024 & 0.1379 & 0.0613 & 0.0175 & 0.0078 & 0.2164 & 0.0447 & 0.1809 & 0.5263 \\
InternVL3.5 & 14B & 0.2122 & 0.1430 & 0.0641 & 0.0098 & 0.0049 & 0.2289 & 0.0509 & 0.2044 & 0.5022 \\
InternVL3.5 & 38B & 0.2128 & 0.1809 & 0.0966 & 0.0445 & 0.0174 & 0.2991 & 0.0850 & 0.2824 & 0.5417 \\
InternVL3.5 & 20B-A4B & 0.2214 & 0.1765 & 0.0815 & 0.0268 & 0.0049 & 0.2745 & 0.0616 & 0.2548 & 0.5065 \\
InternVL3.5 & 30B-A3B & 0.2262 & 0.1838 & 0.0763 & 0.0111 & 0.0068 & 0.2424 & 0.0476 & 0.2165 & 0.4955 \\
Qwen3-VL-Instruct & 32B & 0.1698 & 0.0574 & 0.0282 & 0.0091 & 0.0011 & 0.1278 & 0.0240 & 0.1196 & 0.5204 \\
Qwen3-VL-Thinking & 32B & 0.1153 & 0.0299 & 0.0145 & 0.0067 & 0.0011 & 0.1071 & 0.0160 & 0.1027 & 0.5347 \\
Qwen3-VL-Instruct & 30B-A3B & 0.2038 & 0.0849 & 0.0454 & 0.0195 & 0.0041 & 0.1767 & 0.0465 & 0.1640 & 0.5272 \\
Qwen3-VL-Thinking & 30B-A3B & 0.1042 & 0.0258 & 0.0121 & 0.0055 & 0.0009 & 0.1044 & 0.0141 & 0.1016 & 0.5388 \\
Qwen3-VL-Instruct & 235B-A22B & 0.1792 & 0.0612 & 0.0300 & 0.0063 & 0.0016 & 0.1618 & 0.0273 & 0.1525 & 0.5435 \\
Qwen3-VL-Thinking & 235B-A22B & 0.1142 & 0.0306 & 0.0131 & 0.0042 & 0.0005 & 0.1037 & 0.0116 & 0.0983 & 0.5342 \\
Qwen3.5 & 35B-A3B & 0.2632 & 0.1461 & 0.0763 & 0.0265 & 0.0111 & 0.2437 & 0.0662 & 0.2198 & 0.5332 \\
Qwen3.8 & 27B & 0.2046 & 0.0727 & 0.0382 & 0.0142 & 0.0032 & 0.1615 & 0.0357 & 0.1505 & 0.5302 \\
Gemma-4-IT & 31B & 0.2083 & 0.1146 & 0.0436 & 0.0065 & 0.0020 & 0.1864 & 0.0287 & 0.1654 & 0.5041 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.1724 & 0.1236 & 0.0375 & 0.0032 & 0.0009 & 0.1940 & 0.0219 & 0.1716 & 0.4946 \\
BAGEL & 14B-A7B & 0.1295 & 0.1123 & 0.0404 & 0.0000 & 0.0000 & 0.2446 & 0.0409 & 0.2003 & 0.4453 \\
MMaDA-Base & 8B & 0.1029 & 0.0258 & 0.0066 & 0.0000 & 0.0000 & 0.2167 & 0.0245 & 0.1765 & 0.4596 \\
Show-o2 & 7B & 0.1736 & 0.2480 & 0.0751 & 0.0027 & 0.0000 & 0.2205 & 0.0129 & 0.1893 & 0.4734 \\
Lumina-DiMOO & 8B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 \\
InternVL-U & 4B & 0.1444 & 0.1191 & 0.0507 & 0.0065 & 0.0035 & 0.2038 & 0.0418 & 0.1685 & 0.4790 \\
SenseNova-U1-MoT & 8B & 0.1905 & 0.0840 & 0.0404 & 0.0145 & 0.0027 & 0.1722 & 0.0336 & 0.1572 & 0.4980 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0117 & 0.0019 & 0.0002 & 0.0001 & 0.0000 & 0.0346 & 0.0041 & 0.0336 & 0.2469 \\
LLaVA-Med & 7B & 0.0710 & 0.0674 & 0.0233 & 0.0025 & 0.0000 & 0.1423 & 0.0185 & 0.1346 & 0.4070 \\
HuatuoGPT-V & 7B & 0.2624 & 0.2248 & 0.1123 & 0.0258 & 0.0060 & 0.2852 & 0.0728 & 0.2623 & 0.5678 \\
GMAI-VL & 7B & 0.1606 & 0.1360 & 0.0703 & 0.0265 & 0.0098 & 0.3005 & 0.0777 & \BMbest{0.2869} & 0.5312 \\
BiMediX2 & 8B & 0.2262 & 0.2284 & 0.0952 & 0.0122 & 0.0068 & 0.3160 & 0.0557 & 0.2745 & 0.5211 \\
MedVLM-R1 & 2B & 0.1662 & 0.2147 & 0.0805 & 0.0217 & 0.0000 & 0.2496 & 0.0360 & 0.2251 & 0.4881 \\
MedGemma-IT & 4B & 0.1702 & 0.1118 & 0.0393 & 0.0100 & 0.0015 & 0.1668 & 0.0194 & 0.1466 & 0.4724 \\
MedGemma-1.5-IT & 4B & 0.1772 & 0.0961 & 0.0388 & 0.0062 & 0.0017 & 0.1546 & 0.0215 & 0.1437 & 0.4989 \\
QoQ-Med-VL & 7B & 0.1568 & 0.0620 & 0.0262 & 0.0027 & 0.0015 & 0.1512 & 0.0199 & 0.1410 & 0.4781 \\
Lingshu & 7B & 0.2502 & 0.1963 & 0.0992 & 0.0366 & 0.0088 & 0.2632 & 0.0626 & 0.2451 & 0.5514 \\
Hulu-Med & 7B & \BMbest{0.2868} & 0.1829 & 0.1003 & 0.0340 & 0.0167 & 0.2948 & \BMsecond{0.0861} & 0.2704 & \BMsecond{0.5721} \\
ClinFusion & 8B & 0.2422 & 0.2077 & 0.1048 & 0.0362 & 0.0083 & 0.2845 & 0.0732 & 0.2603 & 0.5455 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.0942 & 0.0328 & 0.0123 & 0.0004 & 0.0000 & 0.2228 & 0.0331 & 0.1899 & 0.4823 \\
HuatuoGPT-V & 34B & \BMsecond{0.2715} & 0.2072 & 0.1200 & \BMbest{0.0614} & \BMbest{0.0256} & 0.2847 & \BMbest{0.0892} & 0.2649 & \BMbest{0.5727} \\
MedGemma-IT & 27B & 0.1988 & 0.1001 & 0.0459 & 0.0131 & 0.0015 & 0.1764 & 0.0332 & 0.1604 & 0.5245 \\
QoQ-Med-VL & 32B & 0.1171 & 0.0427 & 0.0124 & 0.0009 & 0.0005 & 0.1663 & 0.0156 & 0.1547 & 0.4707 \\
Lingshu & 32B & 0.2502 & 0.1928 & 0.0944 & 0.0238 & 0.0058 & 0.2486 & 0.0598 & 0.2268 & 0.5482 \\
Hulu-Med & 14B & 0.2484 & 0.2177 & 0.0989 & 0.0221 & 0.0086 & 0.2698 & 0.0574 & 0.2446 & 0.5515 \\
Hulu-Med & 32B & 0.2629 & 0.1960 & 0.0956 & 0.0292 & 0.0140 & 0.2798 & 0.0678 & 0.2555 & 0.5376 \\
Hulu-Med & 30B-A3B & 0.2075 & 0.1464 & 0.0630 & 0.0150 & 0.0060 & 0.2645 & 0.0514 & 0.2375 & 0.5417 \\
Hulu-Med & 235B-A22B & 0.2523 & 0.2297 & 0.1098 & 0.0343 & 0.0127 & 0.2749 & 0.0623 & 0.2549 & 0.5259 \\
ClinFusion & 32B & 0.2544 & 0.2511 & 0.1224 & 0.0394 & 0.0155 & 0.3045 & 0.0722 & 0.2695 & 0.5447 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.2046 & 0.2726 & 0.0967 & 0.0076 & 0.0019 & 0.2585 & 0.0325 & 0.2156 & 0.5160 \\
HealthGPT-L & 14B & 0.2288 & 0.2761 & 0.1130 & 0.0235 & 0.0098 & \BMbest{0.3339} & 0.0504 & 0.2854 & 0.5360 \\
HealthGPT-XL & 32B & 0.2393 & \BMbest{0.3080} & \BMbest{0.1469} & 0.0374 & \BMsecond{0.0241} & 0.2929 & 0.0728 & 0.2713 & 0.5195 \\
UniMedVL & 14B & 0.1410 & 0.1469 & 0.0549 & 0.0168 & 0.0057 & 0.2417 & 0.0373 & 0.2069 & 0.5053 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.2114 & 0.1058 & 0.0429 & 0.0062 & 0.0025 & 0.2103 & 0.0324 & 0.1912 & 0.5203 \\
GPT-5.4 & \BMna & 0.1888 & 0.1387 & 0.0397 & 0.0059 & 0.0007 & 0.1831 & 0.0195 & 0.1467 & 0.5336 \\
GPT-6.2-Sol & \BMna & 0.2567 & 0.2547 & \BMsecond{0.1261} & \BMsecond{0.0531} & 0.0175 & 0.2849 & 0.0697 & 0.2520 & 0.5310 \\
Gemini-2.5-Flash & \BMna & 0.2214 & 0.0878 & 0.0378 & 0.0089 & 0.0037 & 0.1773 & 0.0300 & 0.1686 & 0.5192 \\
Claude-Sonnet-4 & \BMna & 0.1926 & 0.1143 & 0.0463 & 0.0059 & 0.0006 & 0.1761 & 0.0323 & 0.1394 & 0.5405 \\
Claude-Opus-4.6 & \BMna & 0.2211 & 0.1107 & 0.0502 & 0.0099 & 0.0009 & 0.2009 & 0.0382 & 0.1606 & 0.5130 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.2264 & 0.1786 & 0.0947 & 0.0383 & 0.0161 & \BMsecond{0.3221} & 0.0825 & \BMsecond{0.2859} & 0.5415 \\
\pagebreak
\BMSubTable{11}{(d) PET/CT: PET/CT reports}
\BMFamily{11}{General MLLMs}
\BMScale{11}{Models $< 10$B}
LLaVA-OneVision & 7B & 0.1506 & 0.2331 & 0.1145 & 0.0623 & 0.0355 & 0.3121 & 0.0526 & 0.2534 & 0.6252 \\
LLaVA-OneVision-1.5 & 8B & 0.0659 & 0.0522 & 0.0209 & 0.0079 & 0.0005 & 0.2326 & 0.0329 & 0.1605 & 0.6099 \\
MiniCPM-V 2.6 & 8B & 0.1385 & 0.1959 & 0.0702 & 0.0245 & 0.0049 & 0.2771 & 0.0284 & 0.2240 & 0.5496 \\
Intern-S1-mini & 8B & 0.0121 & 0.0197 & 0.0093 & 0.0000 & 0.0000 & 0.0215 & 0.0000 & 0.0215 & 0.2512 \\
InternVL3.5 & 8B & 0.1501 & 0.2324 & 0.1055 & 0.0531 & 0.0241 & 0.3419 & 0.0657 & 0.2745 & 0.6396 \\
Qwen3-VL-Instruct & 4B & 0.2076 & 0.2625 & 0.1209 & 0.0573 & 0.0247 & 0.3791 & 0.0794 & 0.3095 & 0.6441 \\
Qwen3-VL-Instruct & 8B & 0.2193 & 0.2470 & 0.1145 & 0.0540 & 0.0257 & 0.3955 & 0.0786 & 0.3197 & 0.6319 \\
Qwen3-VL-Thinking & 8B & 0.2456 & 0.1358 & 0.0666 & 0.0330 & 0.0168 & 0.2349 & 0.0439 & 0.1966 & 0.4060 \\
Qwen3.5 & 4B & 0.1255 & 0.0726 & 0.0383 & 0.0216 & 0.0126 & 0.1819 & 0.0401 & 0.1464 & 0.3087 \\
Qwen3.5 & 9B & 0.1278 & 0.0734 & 0.0400 & 0.0235 & 0.0144 & 0.1874 & 0.0412 & 0.1504 & 0.3224 \\
\BMScale{11}{Models $> 10$B}
Llama 3.2-Vision & 11B & 0.0281 & 0.0300 & 0.0098 & 0.0039 & 0.0016 & 0.0688 & 0.0088 & 0.0547 & 0.3444 \\
Llama 3.2-Vision & 90B & 0.0012 & 0.0019 & 0.0000 & 0.0000 & 0.0000 & 0.0095 & 0.0000 & 0.0095 & 0.1983 \\
Intern-S1 & 235B-A22B & 0.0193 & 0.0224 & 0.0115 & 0.0044 & 0.0024 & 0.0412 & 0.0052 & 0.0374 & 0.2708 \\
Intern-S1-Pro & 1T-A22B & 0.0909 & 0.1158 & 0.0533 & 0.0243 & 0.0117 & 0.2443 & 0.0354 & 0.1869 & 0.5293 \\
Intern-S2-Preview & 35B-A3B & 0.1808 & 0.2404 & 0.1352 & 0.0829 & 0.0532 & 0.3768 & 0.0932 & 0.2967 & 0.6708 \\
InternVL3.5 & 14B & 0.1284 & 0.1837 & 0.0776 & 0.0324 & 0.0089 & 0.3104 & 0.0540 & 0.2437 & 0.6587 \\
InternVL3.5 & 38B & 0.1189 & 0.1376 & 0.0679 & 0.0388 & 0.0219 & 0.3026 & 0.0613 & 0.2363 & 0.6453 \\
InternVL3.5 & 20B-A4B & 0.1289 & 0.2048 & 0.0932 & 0.0457 & 0.0192 & 0.3042 & 0.0542 & 0.2660 & \BMsecond{0.7037} \\
InternVL3.5 & 30B-A3B & 0.0942 & 0.1120 & 0.0593 & 0.0342 & 0.0180 & 0.2746 & 0.0597 & 0.2087 & 0.5930 \\
Qwen3-VL-Instruct & 32B & \BMbest{0.2847} & 0.2648 & 0.1451 & 0.0847 & 0.0519 & 0.4376 & 0.1099 & \BMbest{0.3547} & 0.6701 \\
Qwen3-VL-Thinking & 32B & 0.2429 & 0.1626 & 0.0797 & 0.0402 & 0.0206 & 0.3227 & 0.0618 & 0.2702 & 0.5626 \\
Qwen3-VL-Instruct & 30B-A3B & 0.1586 & 0.2376 & 0.1088 & 0.0512 & 0.0188 & 0.3559 & 0.0753 & 0.2368 & 0.6320 \\
Qwen3-VL-Thinking & 30B-A3B & 0.2273 & 0.1674 & 0.0757 & 0.0345 & 0.0136 & 0.2885 & 0.0507 & 0.2321 & 0.5247 \\
Qwen3-VL-Instruct & 235B-A22B & 0.2445 & 0.2775 & 0.1483 & 0.0840 & 0.0499 & 0.4286 & 0.1079 & \BMsecond{0.3461} & 0.6415 \\
Qwen3-VL-Thinking & 235B-A22B & 0.2384 & 0.1740 & 0.0959 & 0.0553 & 0.0339 & 0.3467 & 0.0822 & 0.2927 & 0.5600 \\
Qwen3.5 & 35B-A3B & 0.2357 & 0.2940 & 0.1598 & 0.0942 & 0.0577 & 0.4263 & 0.1069 & 0.3289 & 0.6628 \\
Qwen3.8 & 27B & 0.2421 & 0.3199 & 0.1790 & 0.1076 & 0.0667 & \BMsecond{0.4431} & 0.1183 & 0.3371 & 0.6025 \\
Gemma-4-IT & 31B & 0.2302 & 0.2676 & 0.1307 & 0.0684 & 0.0314 & 0.3998 & 0.0826 & 0.3029 & 0.6319 \\
\BMFamily{11}{General understanding--generation models}
Janus-Pro & 7B & 0.0067 & 0.0046 & 0.0001 & 0.0000 & 0.0000 & 0.0044 & 0.0000 & 0.0044 & 0.4850 \\
BAGEL & 14B-A7B & 0.1699 & 0.2283 & 0.1321 & 0.0757 & 0.0448 & 0.3162 & 0.0803 & 0.2775 & 0.5793 \\
MMaDA-Base & 8B & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0004 & 0.0000 & 0.0004 & 0.4337 \\
Show-o2 & 7B & 0.0160 & 0.0223 & 0.0046 & 0.0022 & 0.0012 & 0.0235 & 0.0039 & 0.0204 & 0.2565 \\
Lumina-DiMOO & 8B & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 & 0.0000 & 0.0003 & 0.5000 \\
InternVL-U & 4B & 0.1184 & 0.1180 & 0.0515 & 0.0223 & 0.0092 & 0.0898 & 0.0141 & 0.0680 & 0.2204 \\
SenseNova-U1-MoT & 8B & 0.0051 & 0.0073 & 0.0035 & 0.0017 & 0.0008 & 0.0102 & 0.0024 & 0.0082 & 0.0189 \\
\BMFamily{11}{Medical MLLMs}
\BMScale{11}{Models $< 10$B}
BiomedGPT & 0.182B & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0008 & 0.0000 & 0.0008 & 0.1666 \\
LLaVA-Med & 7B & 0.0003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0015 & 0.0000 & 0.0015 & 0.0748 \\
HuatuoGPT-V & 7B & 0.0728 & 0.0728 & 0.0263 & 0.0094 & 0.0013 & 0.2202 & 0.0295 & 0.1516 & 0.5600 \\
GMAI-VL & 7B & 0.0592 & 0.0339 & 0.0126 & 0.0048 & 0.0005 & 0.2198 & 0.0280 & 0.1566 & 0.6419 \\
BiMediX2 & 8B & 0.0023 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0050 & 0.0000 & 0.0050 & 0.2082 \\
MedVLM-R1 & 2B & 0.1414 & 0.2091 & 0.0957 & 0.0405 & 0.0154 & 0.2929 & 0.0524 & 0.2465 & 0.6098 \\
MedGemma-IT & 4B & 0.1505 & 0.1935 & 0.0777 & 0.0299 & 0.0086 & 0.0403 & 0.0050 & 0.0269 & 0.0904 \\
MedGemma-1.5-IT & 4B & 0.0165 & 0.0132 & 0.0065 & 0.0030 & 0.0015 & 0.0223 & 0.0033 & 0.0183 & 0.1562 \\
QoQ-Med-VL & 7B & 0.1598 & 0.2205 & 0.0974 & 0.0426 & 0.0184 & 0.2871 & 0.0531 & 0.2307 & 0.6241 \\
Lingshu & 7B & 0.0881 & 0.0984 & 0.0429 & 0.0163 & 0.0050 & 0.2808 & 0.0445 & 0.2265 & 0.6419 \\
Hulu-Med & 7B & 0.1037 & 0.1184 & 0.0510 & 0.0235 & 0.0090 & 0.2785 & 0.0465 & 0.2196 & 0.7022 \\
ClinFusion & 8B & 0.1116 & 0.1155 & 0.0590 & 0.0303 & 0.0138 & 0.3360 & 0.0769 & 0.2713 & 0.3563 \\
\BMScale{11}{Models $> 10$B}
MedDr & 40B & 0.0522 & 0.0622 & 0.0314 & 0.0149 & 0.0077 & 0.0351 & 0.0080 & 0.0294 & 0.1212 \\
HuatuoGPT-V & 34B & 0.1002 & 0.0941 & 0.0440 & 0.0191 & 0.0073 & 0.2816 & 0.0574 & 0.2212 & 0.6514 \\
MedGemma-IT & 27B & 0.2147 & 0.2190 & 0.1022 & 0.0507 & 0.0248 & 0.2528 & 0.0460 & 0.1958 & 0.4613 \\
QoQ-Med-VL & 32B & 0.2157 & 0.2407 & 0.1136 & 0.0542 & 0.0280 & 0.3424 & 0.0630 & 0.2827 & \BMbest{0.7084} \\
Lingshu & 32B & 0.1611 & 0.2266 & 0.1289 & 0.0789 & 0.0486 & 0.3645 & 0.0982 & 0.2932 & 0.6504 \\
Hulu-Med & 14B & 0.1165 & 0.1144 & 0.0603 & 0.0333 & 0.0195 & 0.3139 & 0.0740 & 0.2432 & 0.6640 \\
Hulu-Med & 32B & 0.1027 & 0.0965 & 0.0439 & 0.0194 & 0.0049 & 0.2904 & 0.0494 & 0.2269 & 0.6831 \\
Hulu-Med & 30B-A3B & 0.0822 & 0.0561 & 0.0287 & 0.0152 & 0.0074 & 0.2740 & 0.0538 & 0.2000 & 0.6906 \\
Hulu-Med & 235B-A22B & 0.0907 & 0.0780 & 0.0342 & 0.0143 & 0.0037 & 0.2761 & 0.0443 & 0.2106 & 0.6449 \\
ClinFusion & 32B & 0.1589 & 0.1962 & 0.1050 & 0.0565 & 0.0304 & 0.3574 & 0.0903 & 0.2914 & 0.5376 \\
\BMFamily{11}{Medical understanding--generation models}
HealthGPT-M & 3B & 0.0801 & 0.0965 & 0.0371 & 0.0102 & 0.0011 & 0.2327 & 0.0225 & 0.1814 & 0.6214 \\
HealthGPT-L & 14B & 0.0627 & 0.0255 & 0.0109 & 0.0042 & 0.0013 & 0.2498 & 0.0399 & 0.1803 & 0.6820 \\
HealthGPT-XL & 32B & 0.0719 & 0.0425 & 0.0199 & 0.0081 & 0.0031 & 0.2686 & 0.0470 & 0.2045 & 0.6321 \\
UniMedVL & 14B & 0.0086 & 0.0040 & 0.0013 & 0.0001 & 0.0000 & 0.0175 & 0.0004 & 0.0170 & 0.2542 \\
\BMFamily{11}{Proprietary MLLMs}
GPT-4o & \BMna & 0.1274 & 0.1950 & 0.0926 & 0.0479 & 0.0237 & 0.3370 & 0.0599 & 0.2565 & 0.6462 \\
GPT-5.4 & \BMna & \BMsecond{0.2762} & \BMbest{0.3575} & \BMbest{0.2121} & \BMbest{0.1318} & \BMbest{0.0799} & \BMbest{0.4506} & \BMbest{0.1466} & 0.3450 & 0.6544 \\
GPT-6.2-Sol & \BMna & 0.2012 & 0.3074 & 0.1642 & 0.0963 & 0.0502 & 0.4163 & 0.1038 & 0.2902 & 0.6438 \\
Gemini-2.5-Flash & \BMna & 0.2605 & 0.2823 & 0.1475 & 0.0833 & 0.0452 & 0.3205 & 0.0838 & 0.2548 & 0.4678 \\
Claude-Sonnet-4 & \BMna & 0.1576 & 0.2159 & 0.1278 & 0.0757 & 0.0475 & 0.3747 & 0.0939 & 0.3009 & 0.6062 \\
Claude-Opus-4.6 & \BMna & 0.2551 & \BMsecond{0.3353} & \BMsecond{0.1895} & \BMsecond{0.1149} & 0.0684 & 0.4382 & 0.1246 & 0.3096 & 0.5727 \\
\BMFamily{11}{\textcolor{red}{\modelname{} (Ours)}}
\modelname{} & 35B-A3B & 0.1959 & 0.2274 & 0.1514 & 0.1073 & \BMsecond{0.0788} & 0.3860 & \BMsecond{0.1366} & 0.2929 & 0.6690 \\
\end{longtable}
